Gaia Search for stellar Companions of TESS Objects of Interest IV

We present the latest results of our ongoing multiplicity study of (Community) TESS Objects of Interest, using astrometric and photometric data from the ESA-Gaia mission to detect stellar companions of these stars and characterize their properties.\linebreak A total of 134 binary, 6 hierarchical triple, and two quadruple star systems are identified among 1106 targets whose multiplicity is investigated in the course of our survey, located at distances closer than about 500pc around the Sun. The detected companions and targets are at the same distance and have a common proper motion, as expected for components of gravitationally bound stellar systems, as demonstrated by their accurate Gaia DR3 astrometry. The companions have masses from about 0.11 to 2$M_\odot$ and are most abundant in the mass range between 0.2 and 0.5$M_\odot$. The companions have projected separations from the targets between about 50 and 9700au. Their frequency is the highest and constant from about 300 up to 750au, decreasing at larger projected separations. In addition to main sequence stars, four white dwarf companions are detected in this study, whose true nature is revealed by their photometric properties.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
2689\,A      & $3.1299\pm0.0125$ &  \,\,\,$5.403\pm0.013$                  &       $-27.899\pm0.014$\,\,\,\,        & 0.000 & $13.2169\pm0.0028$       &                                &  \\
2689\,B      & $3.1764\pm0.0394$ &  \,\,\,$5.407\pm0.041$                  &       $-28.029\pm0.043$\,\,\,\,        & 0.000 & $16.1522\pm0.0028$       &  $0.8067^{+0.3850}_{-0.2357}$  &  \\
\hline
2690\,B      & $4.5220\pm0.0200$ &        $10.420\pm0.024$                 &       $-8.449\pm0.020$\,               & 0.126 & $11.6878\pm0.0028$       &  $0.0190^{+0.2290}_{-0.0110}$  &  \\
2690\,A      & $4.5704\pm0.0175$ &        $10.378\pm0.019$                 &       $-8.891\pm0.017$\,               & 0.098 & $10.0158\pm0.0028$       &  $0.7493^{+0.2668}_{-0.2786}$  &  \\
2690\,C      & $4.6961\pm0.0299$ &        $11.071\pm0.032$                 &       $-7.888\pm0.032$\,               & 0.185 & $12.4131\pm0.0035$       &                                &  \\
2690\,D      & $4.4724\pm0.0487$ &        $12.827\pm0.050$                 &       $-8.404\pm0.047$\,               & 0.353 & $13.5936\pm0.0029$       &                                &  \\
\hline
2713\,A      & $4.0423\pm0.0125$ &        $-15.172\pm0.011$\,\,\,\,        &       $-14.971\pm0.011$\,\,\,\,        & 0.000 & $13.0583\pm0.0028$       &  $0.1872^{+0.0938}_{-0.1692}$  &  \\
2713\,B      & $4.0369\pm0.0489$ &        $-15.679\pm0.044$\,\,\,\,        &       $-15.446\pm0.044$\,\,\,\,        & 0.000 & $16.3996\pm0.0030$       &                                &  \\
\hline
2774\,A      & $1.9516\pm0.0692$ &        $-7.016\pm0.057$\,               &       $-2.619\pm0.050$\,               & 0.585 & $13.2880\pm0.0029$       &                                &  \\
2774\,B      & $1.9328\pm0.0957$ &        $-8.056\pm0.081$\,               &       $-2.374\pm0.070$\,               & 0.753 & $15.9220\pm0.0031$       &  $1.3389^{+0.1013}_{-0.1013}$  & \texttt{SHC} \\
\hline
2803\,A      & $2.0234\pm0.0117$ &  \,\,\,$0.749\pm0.009$                  &       $11.908\pm0.011$                 & 0.073 & $12.4168\pm0.0028$       &                                &  \\
2803\,B      & $2.0241\pm0.0119$ &  \,\,\,$0.795\pm0.009$                  &       $11.972\pm0.011$                 & 0.066 & $12.7534\pm0.0028$       &  $0.0260^{+0.0950}_{-0.0220}$  &  \\
\hline
2816\,B      & $1.9855\pm0.0138$ &        $18.981\pm0.015$                 & \,\,\,$1.137\pm0.016$                  & 0.063 & $13.9355\pm0.0028$       &                                &  \\
2816\,A      & $2.0217\pm0.0092$ &        $18.496\pm0.009$                 & \,\,\,$1.112\pm0.010$                  & 0.000 & $12.6136\pm0.0028$       &  $1.6313^{+0.1550}_{-0.2834}$  &  \\
\hline
2892\,A      & $2.6068\pm0.0137$ &        $-8.416\pm0.017$\,               & \,\,\,$6.244\pm0.019$                  & 0.009 & $13.9810\pm0.0028$       &  $0.2410^{+0.0738}_{-0.1176}$  &  \\
2892\,B      & $2.7029\pm0.0414$ &        $-7.484\pm0.058$\,               & \,\,\,$6.334\pm0.058$                  & 0.382 & $15.1238\pm0.0029$       &                                &  \\
\hline
2909\,A      & $1.8407\pm0.1081$ &        $-10.374\pm0.097$\,\,\,\,        & \,\,\,$3.687\pm0.120$                  & 1.189 & $11.5362\pm0.0028$       &  $0.8720^{+0.0700}_{-0.0951}$  &  \\
2909\,B      & $1.3577\pm0.0555$ &        $-10.198\pm0.047$\,\,\,\,        & \,\,\,$3.328\pm0.063$                  & 0.547 & $14.2692\pm0.0028$       &                                &  \\
\hline
2911\,A      & $5.5605\pm0.0220$ &        $-32.895\pm0.024$\,\,\,\,        &       $39.756\pm0.025$                 & 0.054 & $15.3347\pm0.0029$       &                                &  \\
2911\,B      & $5.5101\pm0.0423$ &        $-33.121\pm0.046$\,\,\,\,        &       $39.720\pm0.054$                 & 0.347 & $16.1902\pm0.0028$       &  $1.1278^{+0.4704}_{-0.4704}$  & \texttt{SHC} \\
\hline
2956\,A      & $2.7756\pm0.0123$ &        $14.483\pm0.014$                 &       $-5.685\pm0.014$\,               & 0.081 & $12.9223\pm0.0028$       &  $0.0951^{+0.1019}_{-0.0951}$  & \texttt{SHC} \\
2956\,B      & $2.8875\pm0.0994$ &        $14.348\pm0.120$                 &       $-5.420\pm0.115$\,               & 0.154 & $18.1029\pm0.0031$       &                                &  \\
\hline
3039\,A      & $2.2584\pm0.0142$ &        $-22.097\pm0.017$\,\,\,\,        & \,\,\,$7.596\pm0.018$                  & 0.124 & $12.9689\pm0.0028$       &  $0.3960^{+0.1411}_{-0.1140}$  &  \\
3039\,B      & $2.0635\pm0.2918$ &        $-23.398\pm0.326$\,\,\,\,        & \,\,\,$4.107\pm0.348$                  & 0.856 & $19.5510\pm0.0045$       &                                &  \\
\hline
3040\,A      & $2.1777\pm0.0084$ &        $-29.827\pm0.010$\,\,\,\,        &       $15.771\pm0.010$                 & 0.031 & $12.6178\pm0.0028$       &                                &  \\
3040\,B      & $2.1904\pm0.0099$ &        $-29.960\pm0.012$\,\,\,\,        &       $15.665\pm0.012$                 & 0.072 & $12.7458\pm0.0028$       &  $0.2197^{+0.1653}_{-0.0822}$  &  \\
\hline
3073\,A      & $16.0192\pm0.0633$\,\,\, & $-42.316\pm0.046$\,\,\,\,        &       $-82.667\pm0.068$\,\,\,\,        & 0.566 & $12.9160\pm0.0029$       &                                &  \\
3073\,B      & $16.2470\pm0.0967$\,\,\, & $-37.439\pm0.048$\,\,\,\,        &       $-87.657\pm0.116$\,\,\,\,        & 0.474 & $13.0601\pm0.0032$       &  $0.0000^{+0.0543}_{-0.0000}$  & \texttt{SHC} \\
\hline
3097\,A      & $2.4078\pm0.0184$ &        $-16.449\pm0.013$\,\,\,\,        &       $25.469\pm0.014$                 & 0.068 & $13.7774\pm0.0028$       &                                &  \\
3097\,B      & $2.4004\pm0.0375$ &        $-16.803\pm0.035$\,\,\,\,        &       $25.317\pm0.040$                 & 0.086 & $15.1920\pm0.0045$       &  $0.0000^{+0.3472}_{-0.0000}$  & \texttt{SHC} \\
\hline
3106\,A      & $2.4846\pm0.0375$ &        $-34.590\pm0.041$\,\,\,\,        &       $-6.137\pm0.030$\,               & 0.283 & $12.4863\pm0.0028$       &                                &  \\
3106\,B      & $2.1856\pm0.1414$ &        $-42.201\pm0.164$\,\,\,\,        &       $-5.029\pm0.117$\,               & 0.303 & $18.0587\pm0.0033$       &                                &  \\
3106\,C      & $2.5911\pm0.2775$ &        $-35.221\pm0.346$\,\,\,\,        &       $-6.048\pm0.376$\,               & 0.502 & $18.4780\pm0.0079$       &                                &  \\
3106\,D      & $2.3662\pm0.3323$ &        $-42.467\pm0.356$\,\,\,\,        &       $-5.403\pm0.274$\,               & 0.525 & $19.3475\pm0.0045$       &                                &  \\
\hline
3155\,A      & $4.9802\pm0.0118$ &        $-30.047\pm0.008$\,\,\,\,        & \,\,\,$2.360\pm0.010$                  & 0.054 & $12.2016\pm0.0029$       &  $0.4635^{+0.2566}_{-0.1975}$  &  \\
3155\,B      & $4.9645\pm0.0637$ &        $-30.140\pm0.047$\,\,\,\,        & \,\,\,$2.263\pm0.053$                  & 0.056 & $17.0518\pm0.0028$       &                                &  \\
\hline
3159\,A      & $2.3238\pm0.0126$ &        $14.274\pm0.010$                 &       $-7.779\pm0.012$\,               & 0.078 & $11.7695\pm0.0028$       &                                &  \\
3159\,B      & $2.2756\pm0.0596$ &        $14.337\pm0.052$                 &       $-7.802\pm0.065$\,               & 0.194 & $16.8338\pm0.0030$       &  $1.1801^{+0.4039}_{-0.4039}$  & \texttt{SHC} \\
\hline
3179\,A      & $2.2367\pm0.0192$ &        $-13.150\pm0.022$\,\,\,\,        &       $16.482\pm0.022$                 & 0.184 & $12.6238\pm0.0028$       &                                &  \\
3179\,B      & $2.2209\pm0.0626$ &        $-14.335\pm0.111$\,\,\,\,        &       $16.021\pm0.045$                 & 0.186 & $14.1466\pm0.0030$       &  $0.0000^{+0.4931}_{-0.0000}$  & \texttt{SHC} \\
\hline
3202\,A      & $2.6257\pm0.0196$ &        $-17.827\pm0.021$\,\,\,\,        &       $-10.501\pm0.019$\,\,\,\,        & 0.125 & $12.8707\pm0.0028$       &  $0.6382^{+0.1162}_{-0.1162}$  & \texttt{SHC} \\
3202\,B      & $2.7703\pm0.1460$ &        $-17.690\pm0.173$\,\,\,\,        &       $-10.641\pm0.138$\,\,\,\,        & 0.151 & $18.3475\pm0.0032$       &                                &  \\
\hline
3205\,A      & $4.0476\pm0.0440$ &        $-131.821\pm0.049$\,\,\,\,\,\,\, &       $-35.458\pm0.038$\,\,\,\,        & 0.278 & $14.3176\pm0.0028$       &  $0.3053^{+0.4982}_{-0.2789}$  &  \\
3205\,B      & $3.9962\pm0.0782$ &        $-130.496\pm0.089$\,\,\,\,\,\,\, &       $-35.008\pm0.067$\,\,\,\,        & 0.409 & $16.2783\pm0.0036$       &                                &  \\
\hline
3250\,A      & $2.3659\pm0.0218$ &        $-27.450\pm0.023$\,\,\,\,        & \,\,\,$9.163\pm0.021$                  & 0.041 & $12.5500\pm0.0028$       &                                &  \\
3250\,B      & $2.4710\pm0.1478$ &        $-27.086\pm0.140$\,\,\,\,        & \,\,\,$8.708\pm0.147$                  & 0.677 & $14.8428\pm0.0031$       &  $1.4263^{+0.3198}_{-0.4411}$  &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ & $\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
3252\,A      & $3.6369\pm0.0171$ &        $-47.791\pm0.018$\,\,\,\,        &       $-46.007\pm0.019$\,\,\,\,        & 0.064 & $13.0062\pm0.0028$       &                                &  \\
3252\,B      & $3.6551\pm0.0208$ &        $-47.701\pm0.022$\,\,\,\,        &       $-46.008\pm0.024$\,\,\,\,        & 0.049 & $13.9073\pm0.0028$       &  $0.5420^{+0.3447}_{-0.1705}$  &  \\
\hline
3266\,A      & $1.9643\pm0.0269$ &        $13.758\pm0.033$                 & \,\,\,$4.392\pm0.029$                  & 0.295 & $12.7626\pm0.0028$       &                                &  \\
3266\,B      & $1.9978\pm0.0184$ &        $13.303\pm0.037$                 & \,\,\,$4.516\pm0.028$                  & 0.100 & $13.5277\pm0.0028$       &  $0.0000^{+0.4945}_{-0.0000}$  & \texttt{SHC} \\
\hline
3277\,A      & $3.6645\pm0.0145$ &        $36.441\pm0.011$                 &       $-117.552\pm0.010$\,\,\,\,\,\,\, & 0.000 & $13.3531\pm0.0028$       &                                &  \\
3277\,B      & $3.7431\pm0.0658$ &        $36.204\pm0.050$                 &       $-117.525\pm0.047$\,\,\,\,\,\,\, & 0.335 & $16.2788\pm0.0033$       &  $1.7400^{+0.4530}_{-0.4530}$  & \texttt{SHC} \\
\hline
3284\,A      & $2.0513\pm0.0454$ &        $-2.842\pm0.044$\,               & \,\,\,$3.096\pm0.035$                  & 0.371 & $11.3851\pm0.0028$       &  $0.1411^{+0.1729}_{-0.1411}$  & \texttt{SHC} \\
3284\,B      & $2.2253\pm0.2558$ &        $-2.887\pm0.309$\,               & \,\,\,$2.973\pm0.250$                  & 0.659 & $18.5826\pm0.0149$       &                                &  \\
\hline
3288\,A      & $4.9687\pm0.0248$ &        $-6.566\pm0.022$\,               &       $-20.080\pm0.014$\,\,\,\,        & 0.041 & $14.2346\pm0.0028$       &  $1.0060^{+0.1690}_{-0.3141}$  &  \\
3288\,B      & $5.3843\pm0.1201$ &        $-6.719\pm0.114$\,               &       $-20.952\pm0.073$\,\,\,\,        & 0.450 & $17.2239\pm0.0031$       &                                &  \\
\hline
3294\,A      & $2.8964\pm0.0205$ &  \,\,\,$7.488\pm0.017$                  &       $-6.949\pm0.014$\,               & 0.137 & $12.2883\pm0.0028$       &  $1.0358^{+0.4293}_{-0.4805}$  &  \\
3294\,B      & $3.0028\pm0.0205$ &  \,\,\,$7.605\pm0.017$                  &       $-7.933\pm0.015$\,               & 0.132 & $12.5503\pm0.0047$       &                                &  \\
\hline
3314\,A      & $1.8765\pm0.0428$ &  \,\,\,$5.630\pm0.046$                  &       $-4.350\pm0.042$\,               & 0.309 & $13.0442\pm0.0032$       &  $0.5955^{+0.2416}_{-0.1916}$  &  \\
3314\,B      & $2.0938\pm0.0866$ &  \,\,\,$6.610\pm0.098$                  &       $-4.803\pm0.086$\,               & 0.176 & $17.1279\pm0.0038$       &                                &  \\
\hline
3342\,B      & $2.9571\pm0.0142$ &        $-9.769\pm0.013$\,               &       $-24.855\pm0.011$\,\,\,\,        & 0.057 & $12.3031\pm0.0028$       &                                &  \\
3342\,A      & $2.8911\pm0.0246$ &        $-9.779\pm0.022$\,               &       $-24.778\pm0.020$\,\,\,\,        & 0.150 & $10.9629\pm0.0028$       &  $0.3310^{+0.2686}_{-0.2071}$  &  \\
\hline
3344\,A      & $4.0494\pm0.0289$ &        $-9.860\pm0.029$\,               &       $-3.521\pm0.021$\,               & 0.077 & $11.4234\pm0.0028$       &                                &  \\
3344\,B      & $4.0057\pm0.0481$ &        $-8.921\pm0.046$\,               &       $-3.676\pm0.029$\,               & 0.117 & $14.5398\pm0.0030$       &  $0.0000^{+0.3096}_{-0.0000}$  & \texttt{SHC} \\
\hline
3353\,A      & $12.6836\pm0.0105$\,\,\, & $-5.941\pm0.013$\,               &       $38.620\pm0.013$                 & 0.059 & \,\,\,$9.2522\pm0.0034$  &                                &  \\
3353\,B      & $12.6756\pm0.0319$\,\,\, & $-8.591\pm0.040$\,               &       $38.947\pm0.042$                 & 0.171 & $15.8066\pm0.0029$       &  $0.7513^{+0.3138}_{-0.2249}$  &  \\
\hline
3355\,A      & $3.7893\pm0.0141$ &        $12.255\pm0.018$                 &       $37.028\pm0.019$                 & 0.100 & $11.1883\pm0.0028$       &  $0.0090^{+0.1485}_{-0.0090}$  &  \\
3355\,B      & $3.4693\pm0.0994$ &        $12.573\pm0.127$                 &       $37.110\pm0.155$                 & 0.441 & $16.9064\pm0.0043$       &                                &  \\
\hline
3386\,A      & $1.9732\pm0.0270$ &        $-3.972\pm0.027$\,               &       $-0.951\pm0.030$\,               & 0.283 & $12.9104\pm0.0028$       &  $0.2950^{+0.1130}_{-0.1211}$  &  \\
3386\,B      & $1.5039\pm0.3109$ &        $-3.630\pm0.280$\,               &       $-1.099\pm0.339$\,               & 0.583 & $19.5938\pm0.0063$       &                                &  \\
\hline
3398\,A      & $6.0119\pm0.0164$ &        $39.572\pm0.018$                 &       $-59.047\pm0.012$\,\,\,\,        & 0.097 & $12.8762\pm0.0028$       &  $0.1690^{+0.1623}_{-0.1071}$  &  \\
3398\,B      & $5.8215\pm0.2057$ &        $39.506\pm0.227$                 &       $-60.221\pm0.155$\,\,\,\,        & 0.679 & $18.9304\pm0.0039$       &                                &  \\
\hline
3444\,A      & $2.0369\pm0.0169$ &        $-9.773\pm0.017$\,               &       $-6.666\pm0.013$\,               & 0.101 & $12.4612\pm0.0028$       &  $1.0403^{+0.2006}_{-0.1879}$  &  \\
3444\,B      & $1.9657\pm0.5421$ &        $-7.917\pm0.564$\,               &       $-6.394\pm0.487$\,               & 0.474 & $20.0347\pm0.0155$       &                                &  \\
\hline
3450\,A      & $3.8886\pm0.0499$ &        $-18.362\pm0.042$\,\,\,\,        &       $-14.793\pm0.055$\,\,\,\,        & 0.356 & $11.7634\pm0.0028$       &                                &  \\
3450\,B      & $3.3865\pm0.0670$ &        $-18.130\pm0.061$\,\,\,\,        &       $-16.052\pm0.084$\,\,\,\,        & 0.514 & $11.8100\pm0.0030$       &                                &  \\
\hline
3490\,B      & $3.6770\pm0.0098$ &        $-19.944\pm0.013$\,\,\,\,        &       $12.563\pm0.011$                 & 0.000 & $13.2023\pm0.0028$       &                                &  \\
3490\,A      & $3.6705\pm0.0102$ &        $-19.247\pm0.013$\,\,\,\,        &       $11.830\pm0.012$                 & 0.081 & $12.0595\pm0.0028$       &  $0.3050^{+0.2115}_{-0.1521}$  &  \\
\hline
3491\,A      & $1.8445\pm0.1476$ &        $-8.101\pm0.190$\,               &       $-14.372\pm0.134$\,\,\,\,        & 1.257 & $12.6121\pm0.0029$       &                                &  \\
3491\,B      & $1.7043\pm0.0225$ &        $-7.265\pm0.026$\,               &       $-14.492\pm0.021$\,\,\,\,        & 0.000 & $14.7859\pm0.0028$       &  $0.3670^{+0.2306}_{-0.2478}$  &  \\
\hline
3492\,A      & $4.9324\pm0.0137$ &        $-8.903\pm0.016$\,               &       $-1.924\pm0.015$\,               & 0.094 & $8.8301\pm0.028$         &  $0.2360^{+0.2513}_{-0.2360}$  & \texttt{SHC} \\
3492\,B      & $4.0531\pm1.2172$ &        $-8.824\pm1.703$\,               &       $-1.747\pm1.531$\,               & 2.199 & $20.7374\pm0.0123$       &                                &  \\
\hline
3500\,A      & $5.1961\pm0.0275$ &        $-58.420\pm0.028$\,\,\,\,        &       $-38.469\pm0.025$\,\,\,\,        & 0.201 & $11.3464\pm0.0028$       &  $0.3050^{+0.2660}_{-0.1344}$  &  \\
3500\,B      & $5.2136\pm0.0277$ &        $-56.720\pm0.030$\,\,\,\,        &       $-39.769\pm0.026$\,\,\,\,        & 0.158 & $14.0653\pm0.0028$       &                                &  \\
\hline
3503\,B      & $2.2555\pm0.0162$ &        $-14.127\pm0.019$ \,\,\,         &       $-1.361\pm0.016$\,               & 0.145 & $10.4002\pm0.0028$       &                                &  \\
3503\,A      & $2.2162\pm0.0257$ &        $-15.004\pm0.030$ \,\,\,         &       $-1.096\pm0.026$\,               & 0.270 & $9.5537\pm0.028$         &  $0.3590^{+0.0716}_{-0.1691}$  &  \\
\hline
3504\,B      & $3.3547\pm0.0116$ &  \,\,\,$4.594\pm0.008$                  &       $-10.666\pm0.011$\,\,\,\,        & 0.062 & $12.0330\pm0.0031$       &                                &  \\
3504\,A      & $3.3862\pm0.0127$ &  \,\,\,$4.657\pm0.009$                  &       $-10.577\pm0.012$\,\,\,\,        & 0.084 & $10.9256\pm0.0028$       &  $0.7582^{+0.4521}_{-0.3753}$  &  \\
\hline
3514\,A      & $2.3913\pm0.0117$ &  \,\,\,$5.950\pm0.011$                  &       $13.680\pm0.012$                 & 0.000 & $13.4043\pm0.0028$       &  $0.1790^{+0.2678}_{-0.1314}$  &  \\
3514\,B      & $2.4018\pm0.0632$ &  \,\,\,$5.398\pm0.058$                  &       $13.328\pm0.077$                 & 0.416 & $16.4625\pm0.0032$       &                                &  \\
\hline
3522\,A      & $2.6061\pm0.0112$ &        $-5.315\pm0.011$\,               &       $-6.051\pm0.012$\,               & 0.000 & $13.4646\pm0.0028$       &                                &  \\
3522\,B      & $2.6225\pm0.0139$ &        $-5.170\pm0.014$\,               &       $-5.927\pm0.015$\,               & 0.000 & $14.1333\pm0.0028$       &  $0.3870^{+0.1843}_{-0.1831}$  &  \\
\hline
3531\,A      & $2.7694\pm0.0132$ &        $-17.657\pm0.016$\,\,\,\,        &       $-15.849\pm0.014$\,\,\,\,        & 0.124 & $11.0653\pm0.0028$       &  $0.8130^{+0.1943}_{-0.2726}$  &  \\
3531\,B      & $2.4929\pm0.4232$ &        $-17.963\pm0.553$\,\,\,\,        &       $-15.183\pm0.610$\,\,\,\,        & 1.330 & $19.8962\pm0.0117$       &                                &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ & $\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
3533\,B      & $4.1368\pm0.8172$ &        $-3.067\pm0.773$\,               &       $-13.748\pm0.805$\,\,\,\,        & 8.599 & $12.5867\pm0.0081$       &                                &  \\
3533\,A      & $2.3155\pm0.0105$ &        $-7.333\pm0.010$\,               &       $-13.811\pm0.011$\,\,\,\,        & 0.050 & $12.3977\pm0.0028$       &  $0.4550^{+0.1468}_{-0.2494}$  &  \\
\hline
3560\,A      & $3.2964\pm0.0153$ &  \,\,\,$6.494\pm0.016$                  & \,\,\,$1.589\pm0.019$                  & 0.152 & $11.1630\pm0.0028$       &  $0.2150^{+0.1330}_{-0.0935}$  &  \\
3560\,B      & $3.5079\pm0.1034$ &  \,\,\,$6.785\pm0.113$                  & \,\,\,$0.342\pm0.137$                  & 1.166 & $14.3548\pm0.0028$       &                                &  \\
\hline
3584\,A      & $2.2622\pm0.0278$ &        $16.974\pm0.037$                 & \,\,\,$9.218\pm0.033$                  & 0.323 & $12.9741\pm0.0028$       &                                &  \\
3584\,B      & $2.2790\pm0.0230$ &        $17.235\pm0.048$                 & \,\,\,$8.602\pm0.019$                  & 0.098 & $13.5272\pm0.0028$       &  $0.0000^{+0.5098}_{-0.0000}$  & \texttt{SHC} \\
3584\,C      & $2.2733\pm0.0511$ &        $17.298\pm0.063$                 & \,\,\,$8.818\pm0.058$                  & 0.000 & $17.0914\pm0.0028$       &  $0.3311^{+0.2004}_{-0.2004}$  & \texttt{SHC} \\
\hline
3586\,A      & $4.2460\pm0.0252$ &        $-7.353\pm0.029$\,               &       $15.291\pm0.029$                 & 0.266 & $12.9751\pm0.0028$       &  $0.0213^{+0.1764}_{-0.0093}$  &  \\
3586\,B      & $4.3772\pm0.1051$ &        $-6.617\pm0.116$\,               &       $15.471\pm0.137$                 & 0.407 & $17.9469\pm0.0035$       &                                &  \\
\hline
3607\,A      & $1.9354\pm0.0333$ &    \,\,\,$8.910\pm0.050$                &       $-11.664\pm0.041$\,\,\,\,        & 0.336 & $14.0234\pm0.0029$       &                                &  \\
3607\,B      & $1.8921\pm0.0368$ &    \,\,\,$8.962\pm0.095$                &       $-10.626\pm0.075$\,\,\,\,        & 0.209 & $15.0427\pm0.0028$       &  $0.0000^{+0.4805}_{-0.0000}$  & \texttt{SHC} \\
\hline
3628\,A      & $2.9968\pm0.0132$ &        $37.585\pm0.014$                 &       $-12.397\pm0.011$\,\,\,\,        & 0.075 & $12.0879\pm0.0028$       &  $0.3150^{+0.1870}_{-0.1306}$  &  \\
3628\,B      & $2.9882\pm0.0125$ &        $37.716\pm0.013$                 &       $-12.074\pm0.011$\,\,\,\,        & 0.061 & $12.2215\pm0.0028$       &                                &  \\
3628\,C      & $3.0086\pm0.1063$ &        $37.078\pm0.089$                 &       $-14.423\pm0.338$\,\,\,\,        & 0.388 & $16.0404\pm0.0034$       &                                &  \\
\hline
3634\,A      & $2.0145\pm0.2116$ &        $-8.268\pm0.203$\,               &       $-4.232\pm0.122$\,               & 1.370 & $12.1373\pm0.0032$       &                                &  \\
3634\,B      & $2.4055\pm0.3678$ &        $-6.206\pm0.418$\,               &       $-4.784\pm0.160$\,               & 1.533 & $12.5085\pm0.0033$       &                                &  \\
\hline
3636\,A      & $2.2499\pm0.0166$ &        $-9.242\pm0.015$\,               &       $-16.771\pm0.016$\,\,\,\,        & 0.005 & $13.2711\pm0.0028$       &  $0.3300^{+0.1700}_{-0.1861}$  &  \\
3636\,B      & $5.7508\pm0.9837$ &        $-7.768\pm0.986$\,               &       $-15.159\pm0.598$\,\,\,\,        & 1.432 & $19.3550\pm0.0157$       &                                &  \\
\hline
3642\,A      & $2.7064\pm0.0165$ &        $10.396\pm0.015$                 &       $-10.158\pm0.014$\,\,\,\,        & 0.000 & $13.0922\pm0.0028$       &  $0.2423^{+0.1607}_{-0.1641}$  &  \\
3642\,B      & $2.4452\pm0.1005$ &  \,\,\,$9.815\pm0.100$                  &       $-10.694\pm0.094$\,\,\,\,        & 0.302 & $16.9979\pm0.0031$       &                                &  \\
\hline
3682\,A      & $2.5213\pm0.0170$ &        $34.818\pm0.023$                 &       $-18.553\pm0.015$\,\,\,\,        & 0.070 & $11.8685\pm0.0028$       &                                &  \\
3682\,B      & $2.2612\pm0.0533$ &        $35.839\pm0.068$                 &       $-13.332\pm0.044$\,\,\,\,        & 0.000 & $15.9081\pm0.0028$       &  $0.3303^{+0.3697}_{-0.2119}$  &  \\
\hline
3688\,A      & $2.5118\pm0.0111$ &        $18.777\pm0.009$                 &       $-11.398\pm0.013$\,\,\,\,        & 0.014 & $12.3571\pm0.0028$       &  $0.7613^{+0.2787}_{-0.2634}$  &  \\
3688\,B      & $2.5109\pm0.1834$ &        $18.860\pm0.168$                 &       $-11.127\pm0.246$\,\,\,\,        & 0.549 & $18.4505\pm0.0042$       &                                &  \\
\hline
3712\,A      & $2.8275\pm0.0249$ &        $13.023\pm0.023$                 &       $-15.880\pm0.016$\,\,\,\,        & 0.082 & $14.1183\pm0.0028$       &                                &  \\
3712\,B      & $3.0133\pm0.1160$ &        $13.093\pm0.106$                 &       $-15.686\pm0.077$\,\,\,\,        & 0.000 & $17.5023\pm0.0030$       &  $0.2394^{+0.0189}_{-0.0189}$  & \texttt{SHC} \\
\hline
3714\,A      & $8.8385\pm0.0219$ &        $19.826\pm0.025$                 &       $-70.762\pm0.020$\,\,\,\,        & 0.057 & $14.2908\pm0.0028$       &  $0.4560^{+0.4346}_{-0.1474}$  &  \\
3714\,B      & $8.8470\pm0.2265$ &        $18.805\pm0.252$                 &       $-70.672\pm0.205$\,\,\,\,        & 0.190 & $18.8475\pm0.0034$       &                                &  \\
\hline
3724\,A      & $2.2760\pm0.0150$ &  \,\,\,$6.687\pm0.017$                  &       $-18.321\pm0.012$\,\,\,\,        & 0.054 & $12.1368\pm0.0028$       &  $0.5900^{+0.1610}_{-0.1327}$  &  \\
3724\,B      & $1.6154\pm0.3318$ &  \,\,\,$6.398\pm0.437$                  &       $-17.956\pm0.305$\,\,\,\,        & 0.871 & $18.2689\pm0.0087$       &                                &  \\
\hline
3741\,A      & $2.0778\pm0.2075$ &        $-0.899\pm0.236$\,               &       $-0.564\pm0.182$\,               & 1.673 & $13.7007\pm0.0035$       &  $0.5460^{+0.3191}_{-0.3610}$  &  \\
3741\,B      & $1.3246\pm0.0324$ &        $-0.592\pm0.036$\,               &       $-1.069\pm0.031$\,               & 0.168 & $14.6383\pm0.0041$       &                                &  \\
\hline
3742\,B      & $5.9961\pm0.0168$ &        $40.533\pm0.021$                 &       $-29.932\pm0.018$\,\,\,\,        & 0.000 & $13.8193\pm0.0028$       &  $0.9093^{+0.2657}_{-0.4189}$  &  \\
3742\,A      & $5.9830\pm0.0150$ &        $40.490\pm0.018$                 &       $-30.866\pm0.016$\,\,\,\,        & 0.062 & $12.9491\pm0.0028$       &                                &  \\
\hline
3745\,A      & $2.8689\pm0.0252$ &  \,\,\,$6.312\pm0.025$                  &       $-19.652\pm0.017$\,\,\,\,        & 0.094 & $13.8210\pm0.0028$       &                                &  \\
3745\,B      & $2.8982\pm0.0271$ &  \,\,\,$5.432\pm0.027$                  &       $-19.348\pm0.022$\,\,\,\,        & 0.107 & $13.8686\pm0.0028$       &  $0.6417^{+0.2931}_{-0.3698}$  &  \\
\hline
3758\,A      & $1.9972\pm0.0144$ &  \,\,\,$0.312\pm0.011$                  &       $-6.801\pm0.014$\,               & 0.080 & $13.2349\pm0.0028$       &  $1.6340^{+0.4285}_{-0.4891}$  &  \\
3758\,B      & $1.9234\pm0.0977$ &  \,\,\,$1.280\pm0.121$                  &       $-7.528\pm0.119$\,               & 0.412 & $16.5664\pm0.0034$       &                                &  \\
\hline
3761\,B      & $4.5911\pm0.0126$ &        $17.162\pm0.008$                 &       $-26.434\pm0.012$\,\,\,\,        & 0.000 & $13.5745\pm0.0028$       &                                &  \\
3761\,A      & $4.6027\pm0.0098$ &        $16.199\pm0.006$                 &       $-25.933\pm0.009$\,\,\,\,        & 0.041 & $12.2262\pm0.0028$       &  $0.2090^{+0.1011}_{-0.0840}$  &  \\
\hline
3781\,A      & $3.6818\pm0.0157$ &        $-11.557\pm0.015$\,\,\,\,        &       $-22.175\pm0.012$\,\,\,\,        & 0.100 & $12.9944\pm0.0028$       &                                &  \\
3781\,B      & $3.6742\pm0.0330$ &        $-12.882\pm0.033$\,\,\,\,        &       $-22.261\pm0.025$\,\,\,\,        & 0.091 & $15.6283\pm0.0028$       &  $0.4810^{+0.5230}_{-0.0961}$  &  \\
\hline
3791\,A      & $2.0635\pm0.0089$ &        $-4.514\pm0.011$\,               &       $-14.888\pm0.013$\,\,\,\,        & 0.071 & $11.9164\pm0.0028$       &                                &  \\
3791\,B      & $2.0890\pm0.0091$ &        $-4.510\pm0.011$\,               &       $-14.938\pm0.012$\,\,\,\,        & 0.066 & $12.4252\pm0.0028$       &  $0.2803^{+0.0887}_{-0.1663}$  &  \\
\hline
3795\,A      & $2.2947\pm0.0164$ &        $-1.150\pm0.015$\,               &       $-1.011\pm0.014$\,               & 0.090 & $12.6766\pm0.0029$       &                                &  \\
3795\,B      & $2.3590\pm0.0670$ &        $-0.959\pm0.057$\,               &       $-0.886\pm0.055$\,               & 0.212 & $16.6713\pm0.0029$       &  $0.0377^{+0.1564}_{-0.0307}$  &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ & $\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
3797\,A      & $2.4942\pm0.0148$ &        $-7.945\pm0.015$\,               &       $-6.929\pm0.013$\,               & 0.066 & $12.2200\pm0.0028$       &                                &  \\
3797\,B      & $2.4782\pm0.0263$ &        $-8.278\pm0.028$\,               &       $-7.068\pm0.025$\,               & 0.000 & $14.7839\pm0.0028$       &  $0.2037^{+0.3781}_{-0.1488}$  &  \\
\hline
3801\,A      & $2.0122\pm0.0149$ &        $-5.623\pm0.014$                 &       $-14.080\pm0.010$\,\,\,\,        & 0.000 & $13.4814\pm0.0028$       &  $0.6540^{+0.1331}_{-0.2991}$  &  \\
3801\,B      & $1.8222\pm0.2313$ &        $-5.501\pm0.213$                 &       $-13.954\pm0.164$\,\,\,\,        & 0.646 & $18.7086\pm0.0070$       &                                &  \\
\hline
3823\,A      & $2.2333\pm0.0553$ &        $-10.275\pm0.051$\,\,\,\,        &       $-11.383\pm0.054$\,\,\,\,        & 0.449 & $11.8176\pm0.0028$       &  $0.1570^{+0.1190}_{-0.1481}$  &  \\
3823\,B      & $2.6615\pm0.2345$ &        $-9.984\pm0.213$\,               &       $-10.688\pm0.201$\,\,\,\,        & 0.918 & $18.0512\pm0.0093$       &                                &  \\
\hline
3828\,A      & $2.8895\pm0.0136$ &        $-11.854\pm0.012$\,\,\,\,        &       $-36.352\pm0.014$\,\,\,\,        & 0.111 & $11.7578\pm0.0028$       &  $0.9041^{+0.2465}_{-0.2465}$  & \texttt{SHC} \\
3828\,B      & $2.9390\pm0.0139$ &        $-11.521\pm0.013$\,\,\,\,        &       $-35.619\pm0.014$\,\,\,\,        & 0.114 & $11.9981\pm0.0028$       &                                &  \\
\hline
3829\,A      & $2.5534\pm0.0299$ &  \,\,\,$7.929\pm0.027$                  &       $-22.846\pm0.027$\,\,\,\,        & 0.128 & $12.8680\pm0.0028$       &  $0.5270^{+0.2186}_{-0.2884}$  &  \\
3829\,B      & $2.2647\pm0.0746$ &  \,\,\,$6.321\pm0.100$                  &       $-20.316\pm0.115$\,\,\,\,        & 0.229 & $14.5632\pm0.0147$       &                                &  \\
\hline
3867\,A      & $2.0764\pm0.0142$ &        $-30.294\pm0.011$\,\,\,\,        &       $-8.137\pm0.012$\,               & 0.088 & $13.2021\pm0.0028$       &  $0.4130^{+0.1199}_{-0.2401}$  &  \\
3867\,B      & $1.9565\pm0.2303$ &        $-30.050\pm0.231$\,\,\,\,        &       $-8.052\pm0.191$\,               & 1.041 & $18.9153\pm0.0062$       &                                &  \\
\hline
3872\,A      & $2.5321\pm0.0167$ &        $12.211\pm0.015$                 &       $-27.290\pm0.014$\,\,\,\,        & 0.080 & $12.8266\pm0.0028$       &                                &  \\
3872\,B      & $2.5096\pm0.0565$ &        $11.765\pm0.050$                 &       $-27.605\pm0.048$\,\,\,\,        & 0.423 & $14.5556\pm0.0028$       &  $0.2173^{+0.3142}_{-0.2093}$  &  \\
\hline
3875\,A      & $2.5131\pm0.0111$ &  \,\,\,$6.276\pm0.014$                  &       $-23.960\pm0.013$\,\,\,\,        & 0.058 & $12.4824\pm0.0028$       &                                &  \\
3875\,B      & $2.3635\pm0.0392$ &  \,\,\,$6.079\pm0.046$                  &       $-23.853\pm0.043$\,\,\,\,        & 0.377 & $14.4436\pm0.0028$       &  $0.8483^{+0.2928}_{-0.4564}$  &  \\
\hline
3883\,A      & $2.0150\pm0.0145$ &        $-11.230\pm0.007$\,\,\,\,        &       $-3.464\pm0.011$\,               & 0.086 & $12.2750\pm0.0028$       &  $0.5400^{+0.2986}_{-0.4084}$  &  \\
3883\,B      & $2.0994\pm0.0864$ &        $-11.426\pm0.040$\,\,\,\,        &       $-3.610\pm0.061$\,               & 0.380 & $17.1427\pm0.0029$       &                                &  \\
\hline
3889\,A      & $3.2539\pm0.0139$ &        $-28.881\pm0.013$\,\,\,\,        &       $-36.522\pm0.016$\,\,\,\,        & 0.075 & $12.9323\pm0.0028$       &                                &  \\
3889\,B      & $3.2854\pm0.0295$ &        $-27.235\pm0.027$\,\,\,\,        &       $-35.533\pm0.033$\,\,\,\,        & 0.147 & $15.1588\pm0.0028$       &  $0.6490^{+0.5260}_{-0.4961}$  &  \\
\hline
3896\,A      & $5.4600\pm0.0098$ &        $-108.453\pm0.011$\,\,\,\,\,\,\, &       $-4.958\pm0.010$\,               & 0.055 & $12.2257\pm0.0028$       &                                &  \\
3896\,B      & $5.5026\pm0.0296$ &        $-108.505\pm0.034$\,\,\,\,\,\,\, &       $-5.017\pm0.031$\,               & 0.091 & $15.8077\pm0.0028$       &  $0.3085^{+0.1855}_{-0.1346}$  &  \\
\hline
3915\,A      & $3.5926\pm0.0159$ &        $-36.921\pm0.015$\,\,\,\,        &       $35.332\pm0.011$                 & 0.080 & $12.8996\pm0.0028$       &  $0.1602^{+0.0479}_{-0.0170}$  &  \\
3915\,B      & $3.6064\pm0.1920$ &        $-38.018\pm0.161$\,\,\,\,        &       $36.095\pm0.136$                 & 0.790 & $17.3797\pm0.0062$       &                                &  \\
\hline
3920\,A      & $2.0001\pm0.0116$ &        $10.234\pm0.012$                 &       \,\,\,$6.142\pm0.011$            & 0.000 & $13.3445\pm0.0028$       &  $0.9260^{+0.2461}_{-0.3135}$  &  \\
3920\,B      & $1.9917\pm0.0282$ &        $10.392\pm0.031$                 &       \,\,\,$6.171\pm0.027$            & 0.127 & $15.3209\pm0.0028$       &                                &  \\
\hline
3922\,B      & $3.7843\pm0.0168$ &        $40.170\pm0.013$                 &       $-35.715\pm0.020$\,\,\,\,        & 0.139 & $12.7800\pm0.0028$       &                                &  \\
3922\,A      & $3.7885\pm0.0122$ &        $39.376\pm0.010$                 &       $-35.779\pm0.014$\,\,\,\,        & 0.088 & $12.3127\pm0.0028$       &  $0.1977^{+0.0914}_{-0.0923}$  &  \\
\hline
3956\,B      & $2.3213\pm0.0129$ &        $-9.642\pm0.013$\,               &       $-0.124\pm0.015$\,               & 0.039 & $13.6040\pm0.0028$       &                                &  \\
3956\,A      & $2.3444\pm0.0255$ &        $-9.131\pm0.025$\,               &       $-1.189\pm0.030$\,               & 0.258 & $12.5291\pm0.0028$       &  $0.5955^{+0.2416}_{-0.1420}$  &  \\
\hline
3966\,A      & $3.3953\pm0.2509$ &        $-3.736\pm0.201$\,               &       $-18.230\pm0.233$\,\,\,\,        & 2.597 & $12.6688\pm0.0034$       &  $0.0347^{+0.1524}_{-0.0248}$  &  \\
3966\,B      & $2.8621\pm0.0911$ &        $-3.562\pm0.071$\,               &       $-19.212\pm0.086$\,\,\,\,        & 0.476 & $17.4805\pm0.0051$       &                                &  \\
\hline
3977\,A      & $4.4761\pm0.0093$ &        $19.633\pm0.010$                 &       $-59.020\pm0.012$\,\,\,\,        & 0.057 & $11.8382\pm0.0028$       &                                &  \\
3977\,B      & $4.4895\pm0.0114$ &        $19.414\pm0.012$                 &       $-58.492\pm0.017$\,\,\,\,        & 0.052 & $13.1923\pm0.0028$       &  $0.2340^{+0.3740}_{-0.1737}$  &  \\
\hline
3984\,A      & $9.1843\pm0.0191$ &        $-48.951\pm0.016$\,\,\,\,        &       $42.647\pm0.020$                 & 0.056 & $14.6487\pm0.0028$       &  $0.2210^{+0.1528}_{-0.1528}$  & \texttt{SHC} \\
3984\,B      & $9.0569\pm0.2022$ &        $-50.379\pm0.163$\,\,\,\,        &       $40.950\pm0.212$                 & 0.000 & $19.0813\pm0.0035$       &                                &  \\
\hline
3998\,A      & $2.4433\pm0.0109$ &        $40.382\pm0.008$                 &       $-4.035\pm0.011$\,               & 0.025 & $12.5908\pm0.0028$       &                                &  \\
3998\,B      & $2.3977\pm0.0519$ &        $40.274\pm0.041$                 &       $-3.563\pm0.049$\,               & 0.237 & $16.4309\pm0.0036$       &  $0.0000^{+0.2236}_{-0.0000}$  & \texttt{SHC} \\
\hline
4001\,A      & $3.1839\pm0.0099$ &        $38.437\pm0.010$                 &       $-7.216\pm0.010$\,               & 0.036 & $12.1892\pm0.0028$       &                                &  \\
4001\,B      & $3.1813\pm0.0149$ &        $38.834\pm0.016$                 &       $-7.364\pm0.015$\,               & 0.000 & $14.0300\pm0.0028$       &  $0.3650^{+0.1870}_{-0.0320}$  &  \\
\hline
4021\,A      & $2.0152\pm0.0150$ &        $13.008\pm0.012$                 &       $-4.221\pm0.013$\,               & 0.124 & $11.5185\pm0.0028$       &                                &  \\
4021\,B      & $2.0244\pm0.0226$ &        $12.367\pm0.018$                 &       $-4.988\pm0.019$\,               & 0.000 & $15.1104\pm0.0028$       &  $0.5990^{+0.2425}_{-0.2863}$  &  \\
\hline
4040\,A      & $3.3950\pm0.0120$ &        $-0.367\pm0.015$\,               &       $18.861\pm0.017$                 & 0.084 & $12.8525\pm0.0028$       &  $0.0795^{+0.1465}_{-0.0608}$  &  \\
4040\,B      & $5.1879\pm0.9560$ &        $-2.278\pm1.485$\,               &       $14.109\pm2.231$                 & 2.820 & $20.4319\pm0.0107$       &                                &  \\
\hline
4059\,A      & $2.9516\pm0.0118$ &  \,\,\,$4.954\pm0.015$                  &       $25.093\pm0.017$                 & 0.053 & $13.6797\pm0.0028$       &  $0.2560^{+0.1831}_{-0.1080}$  &  \\
4059\,B      & $2.7338\pm0.1000$ &  \,\,\,$4.172\pm0.137$                  &       $25.217\pm0.145$                 & 0.554 & $17.8747\pm0.0032$       &                                &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ & $\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
4070\,B      & $2.4449\pm0.0122$ &  \,\,\,$8.642\pm0.013$                  &       $-18.269\pm0.016$\,\,\,\,        & 0.080 & $13.5274\pm0.0028$       &                                &  \\
4070\,A      & $2.6418\pm0.0200$ &  \,\,\,$9.336\pm0.021$                  &       $-18.455\pm0.026$\,\,\,\,        & 0.230 & $12.5658\pm0.0028$       &  $0.3410^{+0.1836}_{-0.0680}$  &  \\
\hline
4077\,A      & $3.2950\pm0.0105$ &        $14.495\pm0.010$                 &       $-5.085\pm0.014$\,               & 0.000 & $13.4583\pm0.0028$       &  $0.2777^{+0.1923}_{-0.1073}$  &  \\
4077\,B      & $3.2764\pm0.0885$ &        $14.505\pm0.089$                 &       $-4.694\pm0.108$\,               & 0.000 & $18.0035\pm0.0030$       &                                &  \\
\hline
4079\,B      & $2.7511\pm0.0110$ &        $17.947\pm0.008$                 & \,\,\,$0.738\pm0.011$                  & 0.041 & $12.6781\pm0.0028$       &                                &  \\
4079\,A      & $2.7324\pm0.0105$ &        $18.083\pm0.008$                 & \,\,\,$0.480\pm0.011$                  & 0.053 & $11.9719\pm0.0028$       &  $0.6147^{+0.1797}_{-0.1797}$  & \texttt{SHC} \\
\hline
4081\,A      & $2.2178\pm0.0171$ &        $14.352\pm0.014$                 &       $-11.890\pm0.016$\,\,\,\,        & 0.133 & $11.1647\pm0.0028$       &  $1.0309^{+0.3428}_{-0.3428}$  & \texttt{SHC} \\
4081\,B      & $2.2822\pm0.0283$ &        $14.464\pm0.021$                 &       $-11.131\pm0.029$\,\,\,\,        & 0.165 & $14.4743\pm0.0028$       &                                &  \\
\hline
4089\,A      & $2.7202\pm0.0160$ &        $-19.332\pm0.011$\,\,\,\,        &       $-22.925\pm0.016$\,\,\,\,        & 0.140 & $12.1023\pm0.0028$       &                                &  \\
4089\,B      & $2.6560\pm0.0319$ &        $-18.932\pm0.021$\,\,\,\,        &       $-23.408\pm0.045$\,\,\,\,        & 0.171 & $13.5114\pm0.0028$       &  $0.0000^{+0.5071}_{-0.0000}$  & \texttt{SHC} \\
\hline
4107\,A      & $6.5079\pm0.0112$ &        $-13.776\pm0.012$\,\,\,\,        & \,\,\,$6.051\pm0.014$                  & 0.000 & $13.6674\pm0.0028$       &  $0.2500^{+0.3414}_{-0.1203}$  &  \\
4107\,B      & $6.5573\pm0.0312$ &        $-13.514\pm0.041$\,\,\,\,        & \,\,\,$6.105\pm0.038$                  & 0.274 & $15.0644\pm0.0028$       &                                &  \\
\hline
4113\,A      & $6.6975\pm0.0115$ &        $12.050\pm0.016$                 &       $66.562\pm0.014$                 & 0.089 & $11.6446\pm0.0028$       &  $0.0163^{+0.2653}_{-0.0083}$  &  \\
4113\,B      & $6.9631\pm0.0811$ &        $12.033\pm0.121$                 &       $65.993\pm0.111$                 & 0.316 & $17.4228\pm0.0066$       &                                &  \\
\hline
4123\,A      & $4.1430\pm0.0103$ &        $-20.389\pm0.009$\,\,\,\,        &       $-44.515\pm0.010$\,\,\,\,        & 0.040 & $12.3508\pm0.0028$       &  $0.1300^{+0.0777}_{-0.0595}$  &  \\
4123\,B      & $4.3245\pm0.1500$ &        $-19.309\pm0.140$\,\,\,\,        &       $-44.204\pm0.151$\,\,\,\,        & 0.747 & $17.9385\pm0.0072$       &                                &  \\
\hline
4128\,A      & $3.2290\pm0.0136$ &        $-13.190\pm0.017$\,\,\,\,        &       $-28.915\pm0.014$\,\,\,\,        & 0.086 & $12.7967\pm0.0028$       &                                &  \\
4128\,B      & $3.2503\pm0.0891$ &        $-13.814\pm0.116$\,\,\,\,        &       $-28.874\pm0.098$\,\,\,\,        & 0.894 & $13.7339\pm0.0028$       &  $0.6790^{+0.2091}_{-0.1863}$  &  \\
\hline
4145\,A      & $4.9017\pm0.0096$ &        $11.694\pm0.010$                 &       $-13.534\pm0.011$\,\,\,\,        & 0.041 & $12.0492\pm0.0028$       &  $0.0890^{+0.1631}_{-0.0890}$  &  \\
4145\,B      & $5.7061\pm0.1635$ &        $11.927\pm0.199$                 &       $-16.830\pm0.588$\,\,\,\,        & 0.663 & $17.3670\pm0.0046$       &                                &  \\
\hline
4168\,A      & $3.0551\pm0.0147$ &        $26.083\pm0.020$                 & \,\,\,$7.243\pm0.017$                  & 0.115 & $11.8651\pm0.0028$       &  $0.2373^{+0.2120}_{-0.1244}$  &  \\
4168\,B      & $3.1226\pm0.0175$ &        $26.426\pm0.024$                 & \,\,\,$7.408\pm0.020$                  & 0.000 & $14.5282\pm0.0028$       &                                &  \\
\hline
4175\,A      & $21.5872\pm0.0359$\,\, &   $140.238\pm0.038$\,\,\,          &       $-140.048\pm0.027$\,\,\,\,\,\,\, & 0.168 & \,\,\,$8.6339\pm0.0028$  &                                &  \\
4175\,B      & $21.8129\pm0.0399$\,\, &   $130.361\pm0.041$\,\,\,          &       $-143.004\pm0.041$\,\,\,\,\,\,\, & 0.168 & \,\,\,$8.8183\pm0.0029$  &  $0.9002^{+0.2040}_{-0.2040}$  & \texttt{SHC} \\
4175\,C      & $21.6547\pm0.0265$\,\, &   $135.757\pm0.031$\,\,\,          &       $-139.611\pm0.018$\,\,\,\,\,\,\, & 0.094 & $13.7833\pm0.0028$       &  $0.0537^{+0.2814}_{-0.0403}$  &  \\
\hline
4176\,A      & $2.5915\pm0.0225$ &        $-7.645\pm0.025$\,               & \,\,\,$8.934\pm0.020$                  & 0.124 & \,\,\,$9.7568\pm0.0028$  &                                &  \\
4176\,B      & $2.5938\pm0.0237$ &        $-7.619\pm0.025$\,               & \,\,\,$8.726\pm0.022$                  & 0.035 & $14.2051\pm0.0028$       &  $0.1095^{+0.1866}_{-0.0216}$  &  \\
\hline
4179\,B      & $10.5358\pm0.3143$ &       $-60.630\pm0.353$\,\,\,\,        & \,\,\,$3.599\pm0.223$                  & 2.250 & $11.0571\pm0.0030$       &                                &  \\
4179\,A      & $9.9729\pm0.0183$  &       $-63.043\pm0.019$\,\,\,\,        & \,\,\,$9.244\pm0.014$                  & 0.080 & \,\,\,$9.9922\pm0.0028$  &  $0.0537^{+0.1943}_{-0.0367}$  &  \\
\hline
4182\,A      & $7.5383\pm0.0165$ &        $127.765\pm0.019$\,\,\,          &       $58.312\pm0.020$                 & 0.169 & \,\,\,$9.7074\pm0.0028$  &                                &  \\
4182\,B      & $7.5374\pm0.0391$ &        $128.255\pm0.045$\,\,\,          &       $59.187\pm0.051$                 & 0.000 & $16.5349\pm0.0029$       &  $0.0088^{+0.1827}_{-0.0088}$  &  \\
\hline
4192\,A      & $2.0501\pm0.0120$ &        $16.564\pm0.008$                 &       $21.665\pm0.010$                 & 0.075 & $12.2157\pm0.0028$       &                                &  \\
4192\,B      & $2.0106\pm0.0173$ &        $16.467\pm0.011$                 &       $21.742\pm0.014$                 & 0.035 & $14.2976\pm0.0029$       &  $0.1340^{+0.1190}_{-0.1287}$  &  \\
\hline
4212\,A      & $3.7286\pm0.3262$ &        $-2.836\pm0.250$\,               & \,\,\,$4.960\pm0.322$                  & 3.789  & $12.2259\pm0.0034$      &  $0.5204^{+0.2509}_{-0.2509}$  & \texttt{SHC} \\
4212\,B      & $7.9975\pm1.4534$ &        $-2.986\pm0.936$\,               & \,\,\,$3.312\pm1.807$                  & 11.289 & $20.3781\pm0.0128$      &                                &  \\
\hline
4226\,A      & $2.5248\pm0.4279$ &        $-2.122\pm0.251$\,               &       $-0.653\pm0.386$\,               & 3.553 & $11.6758\pm0.0028$       &  $0.2391^{+0.2679}_{-0.2391}$  & \texttt{SHC} \\
4226\,B      & $1.9440\pm0.3435$ &        $-2.352\pm0.262$\,               &       $-1.610\pm0.284$\,               & 1.423 & $19.3122\pm0.0064$       &                                &  \\
\hline
4245\,A      & $4.7788\pm0.0124$ &        $-17.313\pm0.014$\,\,\,\,        &       $28.297\pm0.015$                 & 0.106 & $12.2963\pm0.0028$       &  $0.2000^{+0.2976}_{-0.1546}$  &  \\
4245\,B      & $4.8973\pm0.1200$ &        $-15.771\pm0.157$\,\,\,\,        &       $28.031\pm0.130$                 & 1.256 & $15.6363\pm0.0037$       &                                &  \\
\hline
4293\,A      & $2.1309\pm0.0145$ &  \,\,\,$4.296\pm0.015$                  &       $-28.982\pm0.014$\,\,\,\,        & 0.000 & $13.0778\pm0.0028$       &  $0.2693^{+0.1750}_{-0.1086}$  &  \\
4293\,B      & $1.9447\pm0.1581$ &  \,\,\,$3.836\pm0.147$                  &       $-28.828\pm0.148$\,\,\,\,        & 0.279 & $18.0305\pm0.0044$       &                                &  \\
\hline
4301\,A      & $6.9832\pm0.0111$ & $-64.472\pm0.009$\,\,\,\,               &       $19.070\pm0.010$                 & 0.049	& $10.6339\pm0.0028$       &  $0.1005^{+0.0936}_{-0.0775}$  \\
4301\,B      & $6.7317\pm0.2746$ & $-64.162\pm0.222$\,\,\,\,               &       $19.417\pm0.351$                 & 0	    & $19.0917\pm0.0037$       &                                &  \\
\hline
4303\,A      & $3.9464\pm0.0121$ &        $45.870\pm0.013$                 & \,\,\,$0.569\pm0.015$                  & 0.104 & \,\,\,$9.7193\pm0.0028$  &                                &  \\
4303\,B      & $3.8848\pm0.0204$ &        $45.560\pm0.022$                 & \,\,\,$0.944\pm0.025$                  & 0.106 & $14.9661\pm0.0028$       &  $0.3918^{+0.3132}_{-0.1708}$  &  \\
\hline
4325\,A      & $19.5256\pm0.0208$\,\,\, & $74.703\pm0.022$                 &       $-169.873\pm0.020$\,\,\,\,\,\,\, & 0.128 & $12.9796\pm0.0028$       &                                &  \\
4325\,B      & $19.5097\pm0.0378$\,\,\, & $74.782\pm0.040$                 &       $-170.674\pm0.036$\,\,\,\,\,\,\, & 0.125 & $15.4419\pm0.0029$       &  $0.2645^{+0.1995}_{-0.2515}$  &  \\
\hline
4330\,A      & $3.4820\pm0.0210$ &        $-35.232\pm0.023$\,\,\,\,        &       $-22.466\pm0.018$\,\,\,\,        & 0.089 & \,\,\,$8.2898\pm0.0028$  &                                &  \\
4330\,B      & $3.3770\pm0.1446$ &        $-35.685\pm0.147$\,\,\,\,        &       $-22.509\pm0.117$\,\,\,\,        & 0.958 & $10.7925\pm0.0030$       &  $0.0000^{+0.2837}_{-0.0000}$  & \texttt{SHC} \\
\hline
\end{tabular}}
\end{table*}

\setcounter{table}{2}

\begin{table*}[h]
\caption{continued}
\resizebox{\hsize}{!}{\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ & $\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
4337\,B      & $15.3941\pm0.0125$\,\,\, & $-29.822\pm0.016$\,\,\,\,        & \,\,\,$0.137\pm0.014$                  & 0.073 & $12.0277\pm0.0028$       &                                &  \\
4337\,A      & $15.4256\pm0.0136$\,\,\, & $-29.475\pm0.017$\,\,\,\,        & \,\,\,$0.586\pm0.015$                  & 0.083 & \,\,\,$9.1343\pm0.0028$  &  $0.1440^{+0.1710}_{-0.0593}$  &  \\
\hline
4339\,B      & $8.0854\pm0.0344$ &        $-79.059\pm0.038$\,\,\,\,        &       $23.767\pm0.034$                 & 0.067 & $15.2500\pm0.0028$       &                                &  \\
4339\,A      & $8.1133\pm0.0203$ &        $-78.605\pm0.022$\,\,\,\,        &       $24.739\pm0.020$                 & 0.000 & $14.1382\pm0.0031$       &  $0.2660^{+0.3510}_{-0.1583}$  &  \\
\hline
4344\,A      & $4.3265\pm0.0129$ &  \,\,\,$8.678\pm0.019$                  &       $-20.432\pm0.017$\,\,\,\,        & 0.113 & \,\,\,$9.9133\pm0.0028$  &                                &  \\
4344\,B      & $4.2397\pm0.0716$ &  \,\,\,$7.363\pm0.117$                  &       $-21.688\pm0.110$\,\,\,\,        & 0.604 & $15.5925\pm0.0033$       &  $0.0000^{+0.1683}_{-0.0000}$  & \texttt{SHC} \\
\hline
4349\,A      & $13.8901\pm0.0209$\,\,\, & $278.224\pm0.019$\,\,\,          &       $105.497\pm0.018$\,\,\,          & 0.144 & $12.6615\pm0.0028$       &  $0.6280^{+0.2918}_{-0.2650}$  &  \\
4349\,B      & $13.8550\pm0.1123$\,\,\, & $280.632\pm0.098$\,\,\,          &       $108.145\pm0.090$\,\,\,          & 0.825 & $15.7032\pm0.0031$       &                                &  \\
\hline
4350\,A      & $9.6729\pm0.0104$ &        $60.757\pm0.014$                 &       $32.809\pm0.013$                 & 0.068 & \,\,\,$9.3749\pm0.0028$  &  $0.1990^{+0.1670}_{-0.1051}$  &  \\
4350\,B      & $9.8182\pm0.0783$ &        $59.892\pm0.135$                 &       $32.989\pm0.105$                 & 0.557 & $16.2487\pm0.0067$       &                                &  \\
\hline
4359\,A      & $5.6784\pm0.0133$ &        $-31.415\pm0.014$\,\,\,\,        & \,\,\,$7.856\pm0.013$                  & 0.064 & \,\,\,$9.8537\pm0.0028$  &                                &  \\
4359\,B      & $5.6001\pm0.0350$ &        $-32.032\pm0.037$\,\,\,\,        & \,\,\,$8.286\pm0.038$                  & 0.000 & $15.8062\pm0.0028$       &  $0.3085^{+0.1581}_{-0.1346}$  &  \\
\hline
4366\,A      & $3.9742\pm0.0114$ &  \,\,\,$3.884\pm0.011$                  & \,\,\,$8.440\pm0.013$                  & 0.056 & $10.6782\pm0.0028$       &  $1.7163^{+0.3779}_{-0.4574}$  &  \\
4366\,B      & $3.9719\pm0.0250$ &  \,\,\,$4.460\pm0.025$                  & \,\,\,$8.453\pm0.031$                  & 0.000 & $15.4737\pm0.0028$       &                                &  \\
\hline
4369\,A      & $3.5212\pm0.0707$ &        $19.215\pm0.086$                 &       $-30.255\pm0.103$\,\,\,\,        & 0.898 & \,\,\,$9.6646\pm0.0028$  &                                &  \\
4369\,B      & $3.9721\pm0.0108$ &        $19.750\pm0.013$                 &       $-29.086\pm0.015$\,\,\,\,        & 0.094 & $10.0921\pm0.0028$       &  $0.1577^{+0.1633}_{-0.1577}$  & \texttt{SHC} \\
\hline
4370\,A      & $4.6221\pm0.0228$ &        $10.196\pm0.024$                 &       $-17.865\pm0.017$\,\,\,\,        & 0.126 & \,\,\,$9.7265\pm0.0028$  &                                &  \\
4370\,B      & $4.6662\pm0.0737$ &  \,\,\,$9.120\pm0.084$                  &       $-17.807\pm0.052$\,\,\,\,        & 0.123 & $16.7804\pm0.0029$       &  $0.0470^{+0.0485}_{-0.0200}$  &  \\
\hline
4372\,A      & $5.5395\pm0.0924$ &        $-34.738\pm0.096$\,\,\,\,        &       $-1.817\pm0.111$\,               & 1.076 & $10.9396\pm0.0029$       &  $0.4855^{+0.2555}_{-0.1292}$  &  \\
4372\,B      & $4.4002\pm0.2861$ &        $-35.293\pm0.365$\,\,\,\,        & \,\,\,$0.883\pm0.347$                  & 0.764 & $19.0876\pm0.0056$       &                                &  \\
\hline
4390\,A      & $5.2425\pm0.0297$ &  \,\,\,$2.629\pm0.032$                  &       $-16.757\pm0.023$\,\,\,\,        & 0.184 & \,\,\,$9.9879\pm0.0028$  &  $1.0367^{+0.1785}_{-0.1785}$  & \texttt{SHC} \\
4390\,B      & $5.2339\pm0.0345$ &  \,\,\,$4.544\pm0.048$                  &       $-16.374\pm0.043$\,\,\,\,        & 0.177 & $10.7970\pm0.0031$       &                                &  \\
\hline
4414\,B      & $3.0877\pm0.0483$ &  \,\,\,$7.006\pm0.119$                  &       $-9.873\pm0.093$\,               & 0.182 & $10.9572\pm0.0048$       &                                &  \\
4414\,A      & $2.9238\pm0.0388$ &  \,\,\,$7.477\pm0.047$                  &       $-11.069\pm0.027$\,\,\,\,        & 0.223 & \,\,\,$9.7974\pm0.0028$  &                                &  \\
\hline
4420\,A      & $4.3436\pm0.0153$ &  \,\,\,$4.434\pm0.011$                  &       $13.946\pm0.015$                 & 0.120 & \,\,\,$9.9512\pm0.0028$  &                                &  \\
4420\,B      & $4.3890\pm0.0238$ &  \,\,\,$4.405\pm0.021$                  &       $14.824\pm0.021$                 & 0.195 & $13.1066\pm0.0028$       &  $0.6837^{+0.1444}_{-0.1797}$  &  \\
\hline
4425\,A      & $5.6925\pm0.0172$ &  \,\,\,$1.971\pm0.019$                  &       $-19.267\pm0.013$\,\,\,\,        & 0.019 & \,\,\,$9.7596\pm0.0028$  &  $0.4535^{+0.2353}_{-0.2038}$  &  \\
4425\,B      & $5.6703\pm0.0514$ &  \,\,\,$1.793\pm0.054$                  &       $-19.380\pm0.040$\,\,\,\,        & 0.252 & $15.4223\pm0.0031$       &                                &  \\
\hline
4463\,A      & $5.6588\pm0.0175$ &        $-5.157\pm0.017$\,               &       $50.619\pm0.017$                 & 0.114 & $10.9509\pm0.0028$       &                                &  \\
4463\,B      & $5.6443\pm0.0673$ &        $-5.258\pm0.068$\,               &       $50.977\pm0.072$                 & 0.154 & $16.7682\pm0.0028$       &  $0.2078^{+0.2088}_{-0.1911}$  &  \\
\hline
4499\,A      & $5.6756\pm0.0112$ &        $22.425\pm0.012$                 &       $29.132\pm0.012$                 & 0.083 & $10.5265\pm0.0028$       &  $0.1210^{+0.0916}_{-0.0758}$  &  \\
4499\,B      & $5.6949\pm0.0712$ &        $22.160\pm0.080$                 &       $28.727\pm0.085$                 & 0.000 & $17.6678\pm0.0030$       &                                &  \\
\hline
4522\,A      & $4.4347\pm0.0820$ &        $-44.513\pm0.122$\,\,\,\,        &       $-32.865\pm0.058$\,\,\,\,        & 0.039 & $16.8183\pm0.0029$       &  $0.3520^{+0.0934}_{-0.0951}$  &  \\
4522\,B      & $4.6178\pm0.1908$ &        $-43.880\pm0.270$\,\,\,\,        &       $-32.646\pm0.135$\,\,\,\,        & 0.000 & $18.4140\pm0.0032$       &                                &  \\
\hline
4546\,B      & $3.0908\pm0.0189$ &        $-12.745\pm0.019$\,\,\,\,        &       $-4.971\pm0.016$\,               & 0.081 & $10.3908\pm0.0028$       &                                &  \\
4546\,A      & $3.0928\pm0.0179$ &        $-12.969\pm0.019$\,\,\,\,        &       $-4.561\pm0.017$\,               & 0.087 & $10.2763\pm0.0028$       &  $0.5792^{+0.2598}_{-0.2598}$  & \texttt{SHC} \\
\hline
\end{tabular}}
\end{table*}

\setcounter{table}{2}

\begin{table*}[h]
\caption{continued}
\resizebox{\hsize}{!}{\begin{tabular}{cccccccc}
\hline
CTOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ & $\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
13073396\,A  & $13.6999\pm0.0201$\,\,\, & $233.697\pm0.019$\,\,\,         &        $-43.183\pm0.021$\,\,\,\,        & 0.000 & $14.2910\pm0.0028$       & $0.3730 ^{+ 0.0630 }_{ -0.0795 }$ & \\
13073396\,B  & $13.7098\pm0.0707$\,\,\, & $233.767\pm0.068$\,\,\,         &        $-43.338\pm0.076$\,\,\,\,        & 0.208 & $16.9415\pm0.0029$       &    & \\
\hline
37652870\,A  & $8.5465\pm0.0199$ &        $37.417\pm0.028$                &        $-95.894\pm0.015$\,\,\,\,        & 0.111 & $11.8993\pm0.0028$       & $0.2420 ^{+ 0.1480 }_{ -0.2180 }$ & \\
37652870\,B  & $8.5967\pm0.0641$ &        $37.070\pm0.093$                &        $-95.310\pm0.047$\,\,\,\,        & 0.000 & $16.5463\pm0.0029$       &    & \\
\hline
94984950\,A  & $6.4511\pm0.0353$ &        $-19.187\pm0.045$\,\,\,\,       &        $-17.146\pm0.036$\,\,\,\,        & 0.239 & \,\,\,$8.5150\pm0.0028$  & $0.4095 ^{+ 0.2060 }_{ -0.2225 }$ & \\
94984950\,B  & $6.2177\pm0.3024$ &        $-19.341\pm0.362$\,\,\,\,       &        $-16.500\pm0.294$\,\,\,\,        & 1.448 & $18.8199\pm0.0046$       &    & \\
\hline
145601161\,A & $7.6210\pm0.0164$ &        $-33.385\pm0.019$\,\,\,\,       &        $19.478\pm0.019$                 & 0.117 & \,\,\,$7.8660\pm0.0028$  &    & \\
145601161\,B & $7.5985\pm0.0239$ &        $-34.139\pm0.027$\,\,\,\,       &        $19.929\pm0.027$                 & 0.000 & $15.4224\pm0.0028$       & $0.5163 ^{+ 0.5638 }_{ -0.3434 }$ & \\
\hline
219018744\,A & $2.7303\pm0.0118$ &        $-19.052\pm0.014$\,\,\,\,       &  \,\,\,$2.823\pm0.014$                  & 0.118 & $11.2881\pm0.0028$       &    & \\
219018744\,B & $2.7549\pm0.0165$ &        $-18.928\pm0.019$\,\,\,\,       &  \,\,\,$2.574\pm0.019$                  & 0.057 & $14.6660\pm0.0028$       & $1.2060 ^{+ 0.3447 }_{ -0.3380 }$ & \\
\hline
228463329\,A & $18.3964\pm0.0171$\,\,\, & $-39.288\pm0.022$\,\,\,\,       &        $-139.784\pm0.015$\,\,\,\,\,\,\, & 0.088 & \,\,\,$9.0851\pm0.0028$  &    & \\
228463329\,B & $18.0229\pm0.0405$\,\,\, & $-34.876\pm0.049$\,\,\,\,       &        $-142.324\pm0.038$\,\,\,\,\,\,\, & 0.235 & $14.8987\pm0.0028$       & $0.2842 ^{+ 0.3738 }_{ -0.0872 }$ & \\
\hline
248960573\,A & $4.8017\pm0.0329$ &        $20.737\pm0.036$                &        $-10.531\pm0.015$\,\,\,\,        & 0.219 & $11.9581\pm0.0028$       &                                   & \\
248960573\,B & $4.5996\pm0.0466$ &        $18.458\pm0.061$                &        $-11.062\pm0.018$\,\,\,\,        & 0.234 & $12.7345\pm0.0029$       &                                   & \\
\hline
323717669\,A & $2.1779\pm0.0446$ &  \,\,\,$6.139\pm0.048$                 &        $-1.741\pm0.041$\,               & 0.349 & $15.6208\pm0.0031$       &    & \\
323717669\,B & $2.0469\pm0.0915$ &  \,\,\,$5.543\pm0.119$                 &        $-2.040\pm0.076$\,               & 0.330 & $17.4829\pm0.0033$       & $0.0000 ^{+ 0.0405 }_{- 0.0000 }$ & \texttt{SHC} \\
\hline
333785427\,A & $2.5728\pm0.0159$ &        $18.637\pm0.022$                &        $16.588\pm0.017$                 & 0.098 & $10.5174\pm0.0028$       &    & \\
333785427\,B & $2.4686\pm0.0533$ &        $19.464\pm0.096$                &        $17.080\pm0.060$                 & 0.372 & $14.3363\pm0.0035$       & $0.0000 ^{+ 0.4962 }_{- 0.0000 }$ & \texttt{SHC} \\
\hline
345327044\,A & $4.8734\pm0.0124$ &        $-5.968\pm0.011$\,              &        $-1.929\pm0.012$\,               & 0.070 & \,\,\,$9.7515\pm0.0028$  &    & \\
345327044\,B & $4.8611\pm0.0534$ &        $-5.899\pm0.051$\,              &        $-2.238\pm0.047$\,               & 0.000 & $16.8535\pm0.0028$       & $0.1682 ^{+ 0.0769 }_{ -0.1473 }$ & \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
2689\,B      & $7.17645\pm0.00003$               &             $198.47578\pm0.00023$ & $0.05\pm0.04$ & 1.1 (1.1)  & $0.13\pm0.05$ & 2.9   & 438  & $\star$ \\
2690\,A      & $25.66048\pm0.00002$\,\,\,        &             $223.43721\pm0.00004$ & $0.05\pm0.03$ & 1.8 (0.3)  & $0.44\pm0.03$ & 16.9  & 61   &  \\
2690\,C      & $1.88688\pm0.00002$               &             $101.16665\pm0.00084$ & $0.17\pm0.04$ & 4.8 (0.8)  & $0.86\pm0.04$ & 22.0  & 31   &  \\
2690\,D      & $24.62012\pm0.00004$\,\,\,        &             $228.07745\pm0.00009$ & $0.05\pm0.05$ & 0.9 (0.1)  & $2.41\pm0.06$ & 43.4  & 12   & $\star$ \\
2713\,B      & $3.24708\pm0.00004$               &             $350.21217\pm0.00065$ & $0.01\pm0.05$ & 0.1 (0.1)  & $0.69\pm0.05$ & 15.3  & 62   & $\star$ \\
2774\,B      & $8.56139\pm0.00008$               &             $169.14922\pm0.00054$ & $0.02\pm0.12$ & 0.2 (0.0)  & $1.07\pm0.10$ & 10.9  & 15   & $\star$ \\
2803\,B      & $19.53826\pm0.00001$\,\,\,        &       \,\,\,$36.35171\pm0.00003$  & $0.00\pm0.02$ & 0.0 (0.0)  & $0.08\pm0.01$ & 5.4   & 304  &  \\
2816\,A      & $9.53407\pm0.00001$               &             $170.70583\pm0.00008$ & $0.04\pm0.02$ & 2.2 (0.6)  & $0.49\pm0.02$ & 27.8  & 77   & $\star$ \\
2892\,B      & $2.95539\pm0.00004$               &             $357.17196\pm0.00081$ & $0.10\pm0.04$ & 2.2 (0.2)  & $0.94\pm0.06$ & 15.5  & 22   & $\star$ \\
2909\,B      & $2.70811\pm0.00008$               &             $264.98418\pm0.00211$ & $0.48\pm0.12$ & 4.0 (0.4)  & $0.40\pm0.13$ & 3.1   & 54   & $\star$ \\
2911\,B      & $2.26739\pm0.00004$               &       \,\,\,$66.80964\pm0.00118$  & $0.05\pm0.05$ & 1.1 (0.1)  & $0.23\pm0.05$ & 4.4   & 451  & $\star$ \\
2956\,B      & $19.44621\pm0.00009$\,\,\,        &       \,\,\,$34.36312\pm0.00026$  & $0.11\pm0.10$ & 1.1 (0.6)  & $0.30\pm0.12$ & 2.5   & 104  & $\star$ \\
3039\,B      & $21.63875\pm0.00027$\,\,\,        &             $142.41055\pm0.00068$ & $0.19\pm0.29$ & 0.7 (0.2)  & $3.72\pm0.35$ & 10.8  & 13   & $\star$ \\
3040\,B      & $3.45514\pm0.00001$               &             $301.42787\pm0.00020$ & $0.01\pm0.01$ & 1.0 (0.2)  & $0.17\pm0.02$ & 10.9  & 397  &  \\
3073\,B      & $0.82393\pm0.00006$               &             $266.49870\pm0.00874$ & $0.23\pm0.12$ & 2.0 (0.3)  & $6.98\pm0.11$ & 65.3  & 27   & $\star$ \\
3097\,B      & $1.38787\pm0.00003$               &             $146.25381\pm0.00104$ & $0.01\pm0.04$ & 0.2 (0.1)  & $0.39\pm0.04$ & 10.1  &158   & $\star$ \\
3106\,B      & $7.33242\pm0.00012$               &       \,\,\,$50.91045\pm0.00087$  & $0.30\pm0.15$ & 2.0 (0.7)  & $7.69\pm0.17$ & 45.7  & 10   & $\star$ \\
3106\,C      & $2.28695\pm0.00024$               &       \,\,\,$12.33189\pm0.00517$  & $0.11\pm0.28$ & 0.4 (0.2)  & $0.64\pm0.35$ & 1.8   & 111  & $\star$ \\
3106\,D      & $8.89263\pm0.00026$               &       \,\,\,$49.51842\pm0.00163$  & $0.12\pm0.33$ & 0.4 (0.2)  & $7.91\pm0.36$ & 22.1  & 10   & $\star$ \\
3155\,B      & $33.36339\pm0.00004$\,\,\,        &             $122.33834\pm0.00007$ & $0.02\pm0.06$ & 0.2 (0.2)  & $0.13\pm0.05$ & 2.6   & 449  & $\star$ \\
3159\,B      & $4.18948\pm0.00004$               &             $351.10910\pm0.00062$ & $0.05\pm0.06$ & 0.8 (0.2)  & $0.07\pm0.05$ & 1.2   & 486  & $\star$ \\
3179\,B      & $1.02289\pm0.00005$               &             $358.32287\pm0.00344$ & $0.02\pm0.07$ & 0.2 (0.1)  & $1.27\pm0.11$ & 11.9  & 33   & $\star$ \\
3202\,B      & $6.55316\pm0.00011$               &             $223.68858\pm0.00099$ & $0.14\pm0.15$ & 1.0 (0.6)  & $0.20\pm0.16$ & 1.2   & 211  & $\star$ \\
3205\,B      & $2.02292\pm0.00007$               &             $179.66562\pm0.00238$ & $0.05\pm0.09$ & 0.6 (0.1)  & $1.40\pm0.10$ & 14.1  & 194  & $\star$ \\
3250\,B      & $2.14908\pm0.00011$               &             $327.62262\pm0.00280$ & $0.11\pm0.15$ & 0.7 (0.2)  & $0.58\pm0.15$ & 4.0   & 98   & $\star$ \\
3252\,B      & $14.15443\pm0.00002$\,\,\,        &             $204.11227\pm0.00009$ & $0.02\pm0.03$ & 0.7 (0.2)  & $0.09\pm0.03$ & 3.2   & 1473 &  \\
3266\,B      & $1.10865\pm0.00004$               &             $331.04209\pm0.00204$ & $0.03\pm0.03$ & 1.0 (0.1)  & $0.47\pm0.05$ & 9.6   & 60   & $\star$ \\
3277\,B      & $2.27516\pm0.00005$               &             $337.83142\pm0.00114$ & $0.08\pm0.07$ & 1.2 (0.2)  & $0.24\pm0.05$ & 4.7   & 1031 & $\star$ \\
3284\,B      & $3.99765\pm0.00021$               &             $309.41286\pm0.00303$ & $0.17\pm0.26$ & 0.7 (0.2)  & $0.13\pm0.26$ & 0.5   & 64   & $\star$ \\
3288\,B      & $2.16795\pm0.00008$               &       \,\,\,$24.08708\pm0.00228$  & $0.42\pm0.12$ & 3.4 (0.9)  & $0.89\pm0.08$ & 11.7  & 49   & $\star$ \\
3294\,B      & $1.89610\pm0.00002$               &             $133.59492\pm0.00055$ & $0.11\pm0.03$ & 3.7 (0.6)  & $0.99\pm0.02$ & 48.2  & 21   & $\star$ \\
3314\,B      & $2.27769\pm0.00009$               &             $199.87840\pm0.00238$ & $0.22\pm0.10$ & 2.2 (0.6)  & $1.08\pm0.11$ & 10.2  & 14   & $\star$ \\
3342\,A      & $22.32103\pm0.00002$\,\,\,        &       \,\,\,$91.13391\pm0.00005$  & $0.07\pm0.03$ & 2.3 (0.4)  & $0.08\pm0.02$ & 3.4   & 687  & $\star$ \\
3344\,B      & $2.19552\pm0.00004$               &             $331.34953\pm0.00105$ & $0.04\pm0.06$ & 0.8 (0.3)  & $0.95\pm0.05$ & 17.6  & 21   & $\star$ \\
3353\,B      & $102.62278\pm0.00003$\,\,\,\,\,\, &             $100.37374\pm0.00002$ & $0.01\pm0.03$ & 0.2 (0.0)  & $2.67\pm0.04$ & 63.4  & 30   & $\star$ \\
3355\,B      & $2.33226\pm0.00010$               &             $318.04192\pm0.00245$ & $0.32\pm0.10$ & 3.2 (0.7)  & $0.33\pm0.13$ & 2.5   & 238  & $\star$ \\
3386\,B      & $4.46341\pm0.00027$               &             $201.05920\pm0.00311$ & $0.47\pm0.31$ & 1.5 (0.7)  & $0.37\pm0.29$ & 1.3   & 21   & $\star$ \\
3398\,B      & $6.02272\pm0.00017$               &             $136.22144\pm0.00164$ & $0.19\pm0.21$ & 0.9 (0.3)  & $1.18\pm0.16$ & 7.5   & 122  & $\star$ \\
3444\,B      & $3.17404\pm0.00031$               &             $181.89753\pm0.00812$ & $0.07\pm0.54$ & 0.1 (0.1)  & $1.88\pm0.56$ & 3.3   & 12   & $\star$ \\
3450\,B      & $0.88187\pm0.00006$               &             $248.86655\pm0.00454$ & $0.50\pm0.08$ & 6.0 (0.8)  & $1.28\pm0.10$ & 12.8  & 37   & $\star$ \\
3490\,A      & $7.60632\pm0.00001$               &             $321.25483\pm0.00010$ & $0.01\pm0.01$ & 0.5 (0.1)  & $1.01\pm0.02$ & 58.4  & 46   & $\star$ \\
3491\,B      & $15.15459\pm0.00013$\,\,\,        &       \,\,\,$71.90827\pm0.00035$  & $0.14\pm0.15$ & 0.9 (0.1)  & $0.84\pm0.19$ & 4.4   & 39   & $\star$ \\
3492\,B      & $46.69394\pm0.00131$\,\,\,        &             $297.58032\pm0.00165$ & $0.88\pm1.22$ & 0.7 (0.3)  & $0.19\pm1.56$ & 0.1   & 93   & $\star$ \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $ cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $ index$  & WDS\\
\hline
3500\,B      & $3.73911\pm0.00002$               &       \,\,\,$34.58936\pm0.00043$  & $0.02\pm0.04$ &  0.4 (0.1) & $2.14\pm0.04$ & 54.5  & 65   & $\star$ \\
3503\,A      & $5.71345\pm0.00002$               &             $149.90553\pm0.00026$ & $0.04\pm0.03$ & 1.3 (0.1)  & $0.92\pm0.04$ & 26.1  & 32   &  \\
3504\,A      & $17.69730\pm0.00001$\,\,\,        &             $260.57265\pm0.00004$ & $0.03\pm0.02$ & 1.8 (0.3)  & $0.11\pm0.01$ & 7.3   & 212  &  \\
3514\,B      & $1.75837\pm0.00004$               &             $106.70558\pm0.00180$ & $0.01\pm0.06$ & 0.2 (0.0)  & $0.65\pm0.07$ & 10.1  & 45   & $\star$ \\
3522\,B      & $3.74943\pm0.00001$               &             $220.37650\pm0.00021$ & $0.02\pm0.02$ & 0.9 (0.9)  & $0.19\pm0.02$ & 10.4  & 83   & $\star$ \\
3531\,B      & $5.35685\pm0.00035$               &             $280.59376\pm0.00490$ & $0.28\pm0.42$ & 0.7 (0.2)  & $0.73\pm0.60$ & 1.2   & 64   & $\star$ \\
3533\,A      & $2.53039\pm0.00056$               &             $283.10339\pm0.01415$ & $1.82\pm0.82$ & 2.2 (0.2)  & $4.27\pm0.77$ & 5.5   & 6.9  & $\star$ \\
3560\,B      & $32.09228\pm0.00009$\,\,\,        &             $215.70110\pm0.00016$ & $0.21\pm0.10$ & 2.0 (0.2)  & $1.28\pm0.14$ & 9.3   & 10   & $\star$ \\
3584\,B      & $1.09294\pm0.00003$               &             $349.04279\pm0.00229$ & $0.02\pm0.04$ & 0.5 (0.0)  & $0.67\pm0.04$ & 15.8  & 58   & $\star$ \\
3584\,C      & $10.42956\pm0.00005$\,\,\,        &       \,\,\,$11.69081\pm0.00029$  & $0.01\pm0.06$ & 0.2 (0.0)  & $0.51\pm0.07$ & 7.4   & 75   & $\star$ \\
3586\,B      & $26.01437\pm0.00010$\,\,\,        &       \,\,\,$50.04982\pm0.00022$  & $0.13\pm0.11$ & 1.2 (0.3)  & $0.76\pm0.12$ & 6.3   & 45   & $\star$ \\
3607\,B      & $0.86206\pm0.00006$               &       \,\,\,$36.18836\pm0.00398$  & $0.04\pm0.05$ & 0.9 (0.1)  & $1.04\pm0.09$ & 12.2  & 27   & $\star$ \\
3628\,B      & $22.34937\pm0.00001$\,\,\,        &             $214.12449\pm0.00004$ & $0.01\pm0.02$ & 0.5 (0.1)  & $0.35\pm0.02$ & 21.6  & 227  &  \\
3628\,C      & $21.69589\pm0.00033$\,\,\,        &             $211.11492\pm0.00057$ & $0.01\pm0.11$ & 0.1 (0.0)  & $2.09\pm0.33$ & 6.4   & 38   & $\star$ \\
3634\,B      & $0.36604\pm0.00024$               &             $167.70988\pm0.08003$ & $0.39\pm0.42$ & 0.9 (0.2)  & $2.13\pm0.45$ & 4.7   & 8.0  & $\star$ \\
3636\,B      & $2.97490\pm0.00087$               &             $294.86060\pm0.01023$ & $3.50\pm0.98$ & 3.6 (2.0)  & $2.18\pm0.80$ & 2.7   & 17   & $\star$ \\
3642\,B      & $2.03556\pm0.00007$               &             $170.81970\pm0.00243$ & $0.26\pm0.10$ & 2.6 (0.8)  & $0.79\pm0.10$ & 8.0   & 37   & $\star$ \\
3682\,B      & $21.81466\pm0.00004$\,\,\,        &             $334.66086\pm0.00013$ & $0.26\pm0.06$ & 4.6 (2.9)  & $5.32\pm0.05$ & 111.6 & 15   & $\star$ \\
3688\,B      & $4.96403\pm0.00016$               &             $336.69639\pm0.00144$ & $0.00\pm0.18$ & 0.0 (0.0)  & $0.28\pm0.24$ & 1.2   & 155  & $\star$ \\
3712\,B      & $25.97798\pm0.00009$\,\,\,        &             $325.50149\pm0.00020$ & $0.19\pm0.12$ & 1.6 (1.3)  & $0.21\pm0.08$ & 2.5   & 199  & $\star$ \\
3714\,B      & $2.66971\pm0.00019$               &             $106.41590\pm0.00263$ & $0.01\pm0.23$ & 0.0 (0.0)  & $1.02\pm0.25$ & 4.1   & 143  & $\star$ \\
3724\,B      & $1.72747\pm0.00024$               &             $247.92145\pm0.00673$ & $0.66\pm0.33$ & 2.0 (0.7)  & $0.47\pm0.36$ & 1.3   & 83   & $\star$ \\
3741\,B      & $1.69562\pm0.00016$               &             $263.30954\pm0.00438$ & $0.75\pm0.21$ & 3.6 (0.4)  & $0.59\pm0.20$ & 2.9   & 3.7  & $\star$ \\
3742\,A      & $3.70115\pm0.00002$               &             $358.27300\pm0.00029$ & $0.01\pm0.02$ & 0.6 (0.2)  & $0.93\pm0.02$ & 38.8  & 108  & $\star$ \\
3745\,B      & $1.84484\pm0.00003$               &       \,\,\,$79.16503\pm0.00068$  & $0.03\pm0.04$ & 0.8 (0.2)  & $0.93\pm0.04$ & 25.9  & 44   & $\star$ \\
3758\,B      & $1.24652\pm0.00008$               &             $204.94901\pm0.00362$ & $0.07\pm0.10$ & 0.7 (0.2)  & $1.21\pm0.12$ & 10.0  & 12   & $\star$ \\
3761\,A      & $4.99206\pm0.00001$               &       \,\,\,$12.41282\pm0.00010$  & $0.01\pm0.02$ & 0.7 (0.3)  & $1.09\pm0.01$ & 96.5  & 57   & $\star$ \\
3781\,B      & $12.68772\pm0.00003$\,\,\,        &             $151.58995\pm0.00013$ & $0.01\pm0.04$ & 0.2 (0.1)  & $1.33\pm0.04$ & 36.7  & 38   & $\star$ \\
3791\,B      & $9.68258\pm0.00001$               &             $187.37463\pm0.00007$ & $0.03\pm0.01$ & 2.0 (0.3)  & $0.05\pm0.02$ & 2.8   & 621  &  \\
3795\,B      & $8.57354\pm0.00005$               &             $201.24130\pm0.00036$ & $0.06\pm0.07$ & 0.9 (0.3)  & $0.23\pm0.06$ & 3.9   & 12   & $\star$ \\
3797\,B      & $8.88802\pm0.00003$               &       \,\,\,$35.96399\pm0.00016$  & $0.02\pm0.03$ & 0.5 (0.2)  & $0.36\pm0.03$ & 11.5  & 59   & $\star$ \\
3801\,B      & $2.93556\pm0.00015$               &             $359.74432\pm0.00342$ & $0.19\pm0.23$ & 0.8 (0.3)  & $0.18\pm0.19$ & 0.9   & 172  & $\star$ \\
3823\,B      & $3.32667\pm0.00017$               &             $264.78039\pm0.00325$ & $0.43\pm0.24$ & 1.8 (0.4)  & $0.75\pm0.21$ & 3.6   & 40   & $\star$ \\
3828\,B      & $1.44861\pm0.00001$               &             $328.16529\pm0.00055$ & $0.05\pm0.02$ & 2.5 (0.3)  & $0.81\pm0.02$ & 41.4  & 94   & $\star$ \\
3829\,B      & $1.47567\pm0.00007$               &       \,\,\,$56.87083\pm0.00261$  & $0.29\pm0.08$ & 3.6 (1.1)  & $3.00\pm0.11$ & 26.3  & 15   & $\star$ \\
3867\,B      & $2.73594\pm0.00015$               &             $190.79063\pm0.00362$ & $0.12\pm0.23$ & 0.5 (0.1)  & $0.26\pm0.23$ & 1.1   & 242  & $\star$ \\
3872\,B      & $2.37493\pm0.00005$               &             $245.35337\pm0.00108$ & $0.02\pm0.06$ & 0.4 (0.1)  & $0.55\pm0.05$ & 10.6  & 110  & $\star$ \\
3875\,B      & $18.14488\pm0.00004$\,\,\,        &       \,\,\,$22.79862\pm0.00012$  & $0.15\pm0.04$ & 3.7 (0.4)  & $0.22\pm0.05$ & 4.7   & 220  & $\star$ \\
3883\,B      & $5.24150\pm0.00004$               &       \,\,\,$81.33593\pm0.00062$  & $0.08\pm0.09$ & 1.0 (0.2)  & $0.24\pm0.05$ & 5.0   & 97   & $\star$ \\
3889\,B      & $2.27171\pm0.00002$               &             $265.57761\pm0.00062$ & $0.03\pm0.03$ & 1.0 (0.2)  & $1.92\pm0.03$ & 60.2  & 48   & $\star$ \\
3896\,B      & $17.87801\pm0.00003$\,\,\,        &             $122.79499\pm0.00008$ & $0.04\pm0.03$ & 1.4 (0.4)  & $0.08\pm0.03$ & 2.3   & 2762 &  \\
3915\,B      & $1.70971\pm0.00016$               &             $268.19507\pm0.00396$ & $0.01\pm0.19$ & 0.1 (0.0)  & $1.34\pm0.15$ & 8.7   & 77   & $\star$ \\
3920\,B      & $1.68308\pm0.00002$               &             $190.40474\pm0.00091$ & $0.01\pm0.03$ & 0.3 (0.1)  & $0.16\pm0.03$ & 4.9   & 150  & $\star$ \\
3922\,A      & $2.08039\pm0.00002$               &             $225.86255\pm0.00045$ & $0.00\pm0.02$ & 0.2 (0.0)  & $0.80\pm0.02$ & 48.4  & 134  & $\star$ \\
3956\,A      & $4.08617\pm0.00002$               &             $265.86837\pm0.00036$ & $0.02\pm0.03$ & 0.8 (0.1)  & $1.18\pm0.03$ & 36.2  & 16   & $\star$ \\
3966\,B      & $2.81173\pm0.00019$               &       \,\,\,$56.91994\pm0.00398$  & $0.53\pm0.27$ & 2.0 (0.2)  & $1.00\pm0.25$ & 4.0   & 38   & $\star$ \\
3977\,B      & $2.95021\pm0.00001$               &       \,\,\,$46.82758\pm0.00025$  & $0.01\pm0.01$ & 0.9 (0.2)  & $0.57\pm0.02$ & 28.4  & 217  & $\star$ \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
3984\,B      & $3.27064\pm0.00015$               &             $343.07874\pm0.00231$ & $0.13\pm0.20$ & 0.6 (0.6)  & $2.22\pm0.19$ & 11.4  & 59   & $\star$ \\
3998\,B      & $2.16139\pm0.00003$               &       \,\,\,$54.20794\pm0.00096$  & $0.05\pm0.05$ & 0.9 (0.2)  & $0.48\pm0.05$ & 9.7   & 167  & $\star$ \\
4001\,B      & $10.33196\pm0.00001$\,\,\,        &             $307.08633\pm0.00008$ & $0.00\pm0.02$ & 0.1 (0.1)  & $0.42\pm0.02$ & 22.6  & 186  & $\star$ \\
4021\,B      & $11.36437\pm0.00002$\,\,\,        &             $251.72711\pm0.00009$ & $0.01\pm0.03$ & 0.3 (0.1)  & $1.00\pm0.02$ & 44.5  & 27   & $\star$ \\
4040\,B      & $3.35613\pm0.00120$               & \,\,\,\,\,\,$8.87701\pm0.01400$   & $1.79\pm0.96$ & 1.9 (0.6)  & $5.12\pm2.14$ & 2.4   & 6.5  & $\star$ \\
4059\,B      & $3.53855\pm0.00010$               &             $218.08460\pm0.00156$ & $0.22\pm0.10$ & 2.2 (0.4)  & $0.79\pm0.14$ & 5.7   & 65   & $\star$ \\
4070\,A      & $3.74492\pm0.00002$               &       \,\,\,$27.88078\pm0.00032$  & $0.20\pm0.02$ & 8.4 (0.8)  & $0.72\pm0.03$ & 28.6  & 57   & $\star$ \\
4077\,B      & $15.58884\pm0.00008$\,\,\,        &       \,\,\,$37.90108\pm0.00028$  & $0.02\pm0.09$ & 0.2 (0.2)  & $0.39\pm0.11$ & 3.6   & 78   & $\star$ \\
4079\,A      & $11.46628\pm0.00001$\,\,\,        &             $225.03099\pm0.00005$ & $0.02\pm0.02$ & 1.2 (0.3)  & $0.29\pm0.01$ & 19.8  & 124  & $\star$ \\
4081\,B      & $2.17240\pm0.00002$               &             $257.98470\pm0.00063$ & $0.06\pm0.03$ & 1.9 (0.3)  & $0.77\pm0.03$ & 23.3  & 48   & $\star$ \\
4089\,B      & $1.15891\pm0.00002$               &       \,\,\,$58.38509\pm0.00123$  & $0.06\pm0.04$ & 1.8 (0.3)  & $0.63\pm0.04$ & 15.8  & 96   & $\star$ \\
4107\,B      & $12.35119\pm0.00004$\,\,\,        &             $117.98406\pm0.00016$ & $0.05\pm0.03$ & 1.5 (0.2)  & $0.27\pm0.04$ & 6.3   & 112  & $\star$ \\
4113\,B      & $3.55473\pm0.00008$               &       \,\,\,$74.02587\pm0.00142$  & $0.27\pm0.08$ & 3.2 (0.8)  & $0.57\pm0.11$ & 5.1   & 237  & $\star$ \\
4123\,B      & $2.56674\pm0.00012$               &             $359.63176\pm0.00228$ & $0.18\pm0.15$ & 1.2 (0.2)  & $1.12\pm0.14$ & 8.0   & 86   & $\star$ \\
4128\,B      & $23.74700\pm0.00007$\,\,\,        &             $328.63903\pm0.00018$ & $0.02\pm0.09$ & 0.2 (0.0)  & $0.63\pm0.12$ & 5.3   & 102  &  \\
4145\,B      & $1.74266\pm0.00040$               &       \,\,\,$41.46992\pm0.01178$  & $0.80\pm0.16$ & 4.9 (1.2)  & $3.30\pm0.59$ & 5.6   & 12   & $\star$ \\
4168\,B      & $8.56570\pm0.00002$               &             $293.72152\pm0.00013$ & $0.07\pm0.02$ & 3.0 (0.6)  & $0.38\pm0.03$ & 12.5  & 143  & $\star$ \\
4175\,B      & $1.61034\pm0.00004$               &             $259.76981\pm0.00139$ & $0.23\pm0.05$ & 4.2 (0.9)  & $10.31\pm0.06$& 186.2 & 38   &  \\
4175\,C      & $166.81119\pm0.00003$\,\,\,\,\,\, &             $178.24945\pm0.00001$ & $0.07\pm0.04$ & 1.5 (0.3)  & $4.50\pm0.05$ & 92.1  & 87   &  \\
4176\,B      & $24.27219\pm0.00002$\,\,\,        &             $335.40461\pm0.00006$ & $0.00\pm0.03$ & 0.1 (0.0)  & $0.21\pm0.03$ & 7.0   & 111  & $\star$ \\
4179\,A      & $38.08353\pm0.00019$\,\,\,        &             $165.02820\pm0.00037$ & $0.56\pm0.31$ & 1.8 (0.2)  & $6.14\pm0.25$ & 24.8  & 20   &  \\
4182\,B      & $17.45414\pm0.00004$\,\,\,        &             $330.08316\pm0.00013$ & $0.00\pm0.04$ & 0.0 (0.0)  & $1.00\pm0.05$ & 18.8  & 281  & $\star$ \\
4192\,B      & $2.73019\pm0.00001$               &             $288.26841\pm0.00030$ & $0.04\pm0.02$ & 1.9 (0.5)  & $0.12\pm0.02$ & 8.2   & 440  & $\star$ \\
4212\,B      & $26.92283\pm0.00119$\,\,\,        &             $184.80178\pm0.00154$ & $4.27\pm1.49$ & 2.9 (0.4)  & $1.65\pm1.83$ & 0.9   & 6.1  & $\star$ \\
4226\,B      & $5.62051\pm0.00038$               &       \,\,\,$15.78624\pm0.00280$  & $0.58\pm0.55$ & 1.1 (0.2)  & $0.98\pm0.47$ & 2.1   & 5.1  & $\star$ \\
4245\,B      & $1.65324\pm0.00011$               &             $157.97771\pm0.00392$ & $0.12\pm0.12$ & 1.0 (0.1)  & $1.56\pm0.16$ & 10.0  & 42   & $\star$ \\
4293\,B      & $2.49352\pm0.00008$               &             $332.65097\pm0.00234$ & $0.19\pm0.16$ & 1.2 (0.6)  & $0.49\pm0.15$ & 3.3   & 120  & $\star$ \\
4301\,B      & $34.80516\pm0.00022$\,\,\,        &             $104.73358\pm0.00052$ & $0.25\pm0.28$ & 0.9 (0.9)  & $0.47\pm0.30$ & 1.5   & 288  & $\star$\\
4303\,B      & $9.11370\pm0.00002$               &             $158.50453\pm0.00013$ & $0.06\pm0.02$ & 2.6 (0.4)  & $0.49\pm0.03$ & 17.5  & 188  & $\star$ \\
4325\,B      & $25.29992\pm0.00003$\,\,\,        &             $356.26082\pm0.00008$ & $0.02\pm0.04$ & 0.4 (0.1)  & $0.80\pm0.04$ & 19.5  & 462  &  \\
4330\,B      & $2.18530\pm0.00010$               & \,\,\,\,\,\,$3.90890\pm0.00363$   & $0.11\pm0.15$ & 0.7 (0.1)  & $0.46\pm0.15$ & 3.1   & 185  &  \\
4337\,A      & $5.10545\pm0.00002$               &             $209.01323\pm0.00019$ & $0.03\pm0.02$ & 1.7 (0.3)  & $0.57\pm0.02$ & 26.2  & 105  &  \\
4339\,A      & $3.62569\pm0.00003$               &             $162.07409\pm0.00053$ & $0.03\pm0.04$ & 0.7 (0.4)  & $1.07\pm0.04$ & 26.6  & 154  & $\star$ \\
4344\,B      & $2.10247\pm0.00007$               &             $248.43131\pm0.00236$ & $0.09\pm0.07$ & 1.2 (0.1)  & $1.82\pm0.12$ & 15.8  & 25   & $\star$ \\
4349\,B      & $2.68110\pm0.00008$               &       \,\,\,$12.35082\pm0.00193$  & $0.04\pm0.11$ & 0.3 (0.0)  & $3.58\pm0.10$ & 37.5  & 167  & $\star$ \\
4350\,B      & $3.80322\pm0.00007$               &             $359.59813\pm0.00138$ & $0.15\pm0.08$ & 1.8 (0.3)  & $0.88\pm0.13$ & 6.6   & 156  & $\star$ \\
4359\,B      & $15.49053\pm0.00003$\,\,\,        &             $129.51739\pm0.00012$ & $0.08\pm0.04$ & 2.1 (1.1)  & $0.75\pm0.04$ & 18.9  & 87   & $\star$ \\
4366\,B      & $19.35358\pm0.00002$\,\,\,        &             $325.19177\pm0.00007$ & $0.00\pm0.03$ & 0.1 (0.0)  & $0.58\pm0.03$ & 21.1  & 33   & $\star$ \\
4369\,B      & $6.11232\pm0.00007$               &             $354.48099\pm0.00067$ & $0.45\pm0.07$ & 6.3 (0.5)  & $1.29\pm0.10$ & 12.7  & 55   &  \\
4370\,B      & $30.52375\pm0.00007$\,\,\,        &       \,\,\,$75.16433\pm0.00010$  & $0.04\pm0.08$ & 0.6 (0.2)  & $1.08\pm0.09$ & 12.3  & 38   & $\star$ \\
4372\,B      & $3.48683\pm0.00025$               &             $249.86993\pm0.00413$ & $1.14\pm0.30$ & 3.8 (0.8)  & $2.76\pm0.36$ & 7.6   & 25   & $\star$ \\
4390\,B      & $1.11151\pm0.00005$               &       \,\,\,$53.91390\pm0.00252$  & $0.01\pm0.05$ & 0.2 (0.0)  & $1.95\pm0.06$ & 34.0  & 17   &  \\
4414\,A      & $0.89987\pm0.00014$               &             $314.71208\pm0.00859$ & $0.16\pm0.06$ & 2.6 (0.6)  & $1.29\pm0.10$ & 12.7  & 20   &  \\
4420\,B      & $4.61200\pm0.00002$               &       \,\,\,$14.30015\pm0.00024$  & $0.05\pm0.03$ & 1.6 (0.2)  & $0.88\pm0.03$ & 34.0  & 34   &  \\
4425\,B      & $5.00122\pm0.00004$               &             $205.10110\pm0.00050$ & $0.02\pm0.05$ & 0.4 (0.1)  & $0.21\pm0.05$ & 4.0   & 184  & $\star$ \\
4463\,B      & $11.36997\pm0.00004$\,\,\,        &             $107.62112\pm0.00025$ & $0.01\pm0.07$ & 0.2 (0.1)  & $0.37\pm0.07$ & 5.0   & 275  & $\star$ \\
4499\,B      & $14.56409\pm0.00007$\,\,\,        &             $187.77535\pm0.00023$ & $0.02\pm0.07$ & 0.3 (0.2)  & $0.48\pm0.08$ & 5.7   & 151  & $\star$ \\
4522\,B      & $7.04849\pm0.00018$               &             $270.63678\pm0.00111$ & $0.18\pm0.21$ & 0.9 (0.9)  & $0.67\pm0.28$ & 2.4   & 164  & $\star$ \\
4546\,A      & $7.66036\pm0.00002$               &             $207.34741\pm0.00016$ & $0.00\pm0.03$ & 0.1 (0.0)  & $0.47\pm0.02$ & 19.3  & 59   & $\star$ \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
CTOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
13073396\,B  & $67.96994\pm0.00007$\,\,\,        &             $214.30476\pm0.00006$ & $0.01\pm0.07$ & 0.1 (0.0)  & $0.17\pm0.08$ & 2.2   & 2795 &  \\
37652870\,B  & $46.09297\pm0.00006$\,\,\,        &             $290.98867\pm0.00006$ & $0.05\pm0.07$ & 0.7 (0.4)  & $0.68\pm0.07$ & 10.4  & 302  &  \\
94984950\,B  & $14.27266\pm0.00028$\,\,\,        &       \,\,\,$71.24118\pm0.00078$  & $0.23\pm0.30$ & 0.8 (0.2)  & $0.66\pm0.30$ & 2.2   & 77   & $\star$ \\
145601161\,B & $21.98785\pm0.00002$\,\,\,        &             $281.75747\pm0.00007$ & $0.02\pm0.03$ & 0.8 (0.2)  & $0.88\pm0.03$ & 26.6  & 89   & $\star$ \\
219018744\,B & $13.34805\pm0.00002$\,\,\,        &             $243.02983\pm0.00008$ & $0.02\pm0.02$ & 1.2 (0.2)  & $0.28\pm0.02$ & 11.8  & 138  & $\star$ \\
228463329\,B & $21.27769\pm0.00004$\,\,\,        &             $256.02820\pm0.00010$ & $0.37\pm0.04$ & 8.5 (1.5)  & $5.09\pm0.05$ & 100.2 & 57   & $\star$ \\
248960573\,B & $0.83697\pm0.00002$               & \,\,\,\,\,\,$0.35273\pm0.00358$   & $0.20\pm0.06$ & 3.5 (0.6)  & $2.34\pm0.07$ & 33.8  & 19   & $\star$ \\
323717669\,B & $1.19821\pm0.00007$               &             $357.12315\pm0.00532$ & $0.13\pm0.10$ & 1.3 (0.3)  & $0.67\pm0.12$ & 5.5   & 18   & $\star$ \\
333785427\,B & $1.41681\pm0.00005$               &       \,\,\,$21.19582\pm0.00259$  & $0.10\pm0.06$ & 1.9 (0.3)  & $0.96\pm0.09$ & 10.6  & 53   & $\star$ \\
345327044\,B & $27.39360\pm0.00004$\,\,\,        &             $222.34293\pm0.00008$ & $0.01\pm0.05$ & 0.2 (0.1)  & $0.32\pm0.05$ & 6.5   & 40   & $\star$ \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{\rm G}$ & $sep$ & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
2689\,B      & 52.67980914211  & -22.00574100448 & $8.60^{+0.24}_{-0.39}$  & 2293 & $0.55^{+0.05}_{-0.01}$ & $3644^{+74}_{-30}$    & \texttt{PRI} \texttt{BPRP}\\
2690\,A      & 52.22564042075  & -19.97980931517 & $3.06^{+0.28}_{-0.27}$  & 5675 & $1.25^{+0.15}_{-0.19}$ & $6582^{+499}_{-422}$  & \texttt{PRI} \texttt{BPRP}\\
2690\,C      & 52.23140217705  & -19.97473504235 & $6.17^{+0.02}_{-0.23}$  & 417  & $0.72^{+0.11}_{-0.10}$ & $5091^{+587}_{-491}$  & \texttt{BPRP}\\
2690\,D      & 52.22544078874  & -19.97920279422 & $7.82^{+0.02}_{-0.23}$  & 5445 & $0.57^{+0.18}_{-0.16}$ & $4119^{+1011}_{-591}$ & \\
2713\,B      & 63.14997314217  & -12.31677269638 & $9.38^{+0.17}_{-0.10}$  & 803 & $0.50^{+0.01}_{-0.01}$  & $3439^{+43}_{-18}$    & \texttt{BPRP}\\
2774\,B      & 83.99328101402  & -7.69070839901  & $6.38^{+0.13}_{-0.13}$  & 4387 & $0.77^{+0.03}_{-0.03}$ & $4663^{+87}_{-130}$   & \texttt{PRI} \texttt{BPRP}\\
2803\,B      & 93.11824755581  & -23.48812274817 & $4.26^{+0.03}_{-0.10}$  & 9656 & $0.98^{+0.10}_{-0.11}$ & $6127^{+268}_{-255}$  & \texttt{PRI} \texttt{BPRP}\\
2816\,A      & 118.34827052025 & -36.80303124411 & $3.39^{+0.29}_{-0.16}$  & 4802 & $1.05^{+0.19}_{-0.11}$ & $6124^{+410}_{-432}$  & \texttt{PRI} \texttt{BPRP}\\
2892\,B      & 116.21354153938 & -59.55033254810 & $6.97^{+0.12}_{-0.08}$  & 1134 & $0.77^{+0.02}_{-0.07}$ & $4144^{+133}_{-140}$  & \texttt{PRI} \texttt{BPRP} \texttt{SHC2}\\
2909\,B      & 135.66762775837 & -37.01688685089 & $4.98^{+0.16}_{-0.15}$  & 1471 & $0.89^{+0.07}_{-0.08}$ & $5950^{+336}_{-341}$  & \texttt{BPRP}\\
2911\,B      & 129.08112322060 & -46.36535231381 & $8.74^{+0.48}_{-0.48}$  & 408  & $0.46^{+0.04}_{-0.01}$ & $3759^{+236}_{-217}$  & \texttt{BPRP}\\
2956\,B      & 154.07230985168 & -55.70815920608 & $10.22^{+0.10}_{-0.11}$ & 7006 & $0.35^{+0.01}_{-0.01}$ & $3397^{+21}_{-20}$    & \texttt{BPRP} \texttt{inter}\\
3039\,B      & 153.13022050881 & -67.26030381008 & $10.92^{+0.12}_{-0.15}$ & 9581 & $0.26^{+0.02}_{-0.01}$ & $3261^{+28}_{-21}$    & \texttt{BPRP} \texttt{inter}\\
3040\,B      & 151.49952902222 & -66.89749884226 & $4.02^{+0.09}_{-0.17}$  & 1587 & $1.04^{+0.10}_{-0.12}$ & $6332^{+335}_{-321}$  & \texttt{PRI} \texttt{BPRP}\\
3073\,B      & 46.56549356037  & 70.21466583708  & $10.35^{+0.01}_{-0.06}$ & 51   & $0.31^{+0.15}_{-0.10}$ & $3393^{+328}_{-277}$  & \\
3097\,B      & 173.07501259364 & -47.49670805769 & $8.28^{+0.02}_{-0.35}$  & 576  & $0.53^{+0.20}_{-0.16}$ & $3943^{+1022}_{-504}$ & \texttt{BPRP}\\
3106\,B      & 198.65051016909 & -30.72143684476 & $10.03^{+0.04}_{-0.04}$ & 2951 & $0.37^{+0.01}_{-0.01}$ & $3432^{+5}_{-6}$  & \texttt{BPRP} \texttt{inter}\\
3106\,C      & 198.64882903573 & -30.72210050023 & $10.45^{+0.04}_{-0.04}$ & 920  & $0.32^{+0.01}_{-0.01}$ & $3352^{+8}_{-8}$  & \texttt{inter}\\
3106\,D      & 198.65085679278 & -30.72111745904 & $11.32^{+0.04}_{-0.04}$ & 3579 & $0.22^{+0.01}_{-0.01}$ & $3197^{+5}_{-5}$  & \texttt{inter}\\
3155\,B      & 203.54694265012 & -59.58056427971 & $9.97^{+0.20}_{-0.26}$  & 6699 & $0.40^{+0.01}_{-0.15}$ & $3277^{+51}_{-150}$   & \texttt{BPRP}\\
3159\,B      & 200.46403486980 & -62.54097288469 & $7.37^{+0.41}_{-0.41}$  & 1803 & $0.60^{+0.05}_{-0.04}$ & $4403^{+400}_{-233}$  & \texttt{BPRP}\\
3179\,B      & 155.14254447665 & -62.65066542031 & $6.10^{+0.02}_{-0.50}$  & 457  & $0.73^{+0.21}_{-0.16}$ & $5078^{+875}_{-971}$  & \\
3202\,B      & 212.54548867172 & -51.45435224644 & $10.14^{+0.12}_{-0.12}$ & 2496 & $0.44^{+0.02}_{-0.03}$ & $3249^{+42}_{-51}$    & \texttt{BPRP} \texttt{SHC2}\\
3205\,B      & 218.47574830405 & -24.65345918341 & $10.37^{+0.28}_{-0.50}$ & 500  & $0.31^{+0.14}_{-0.11}$ & $3381^{+338}_{-275}$  & \\
3250\,B      & 210.09591253907 & -22.34183472940 & $4.89^{+0.45}_{-0.33}$  & 908  & $0.91^{+0.10}_{-0.09}$ & $5748^{+428}_{-364}$  & \texttt{PRI} \texttt{BPRP}\\
3252\,B      & 209.18350344891 & -35.29244923624 & $6.33^{+0.18}_{-0.35}$  & 3892 & $0.77^{+0.03}_{-0.03}$ & $4802^{+160}_{-126}$  & \texttt{PRI} \texttt{BPRP}\\
3266\,B      & 270.94813182446 & -86.30896563367 & $5.35^{+0.03}_{-0.50}$  & 564  & $0.82^{+0.22}_{-0.18}$ & $5513^{+765}_{-1020}$ & \\
3277\,B      & 290.85656623835 & -54.33008049712 & $7.36^{+0.46}_{-0.46}$  & 621  & $0.60^{+0.05}_{-0.05}$ & $4345^{+251}_{-371}$  & \texttt{BPRP}\\
3284\,B      & 295.19066454851 & -49.41967226418 & $10.00^{+0.15}_{-0.19}$ & 1949 & $0.37^{+0.01}_{-0.02}$ & $3435^{+20}_{-25}$    & \texttt{BPRP} \texttt{inter}\\
3288\,B      & 297.11065076211 & -43.01745378499 & $9.33^{+0.32}_{-0.17}$  & 436  & $0.39^{+0.01}_{-0.04}$ & $3711^{+183}_{-206}$  & \texttt{BPRP}\\
3294\,B      & 279.64123193685 & -62.30216351727 & $5.18^{+0.49}_{-0.43}$  & 655  & $0.84^{+0.24}_{-0.19}$ & $5595^{+757}_{-975}$  & \\
3314\,B      & 279.61040441412 & -40.80284923000 & $9.93^{+0.20}_{-0.25}$  & 1214 & $0.36^{+0.14}_{-0.15}$ & $3467^{+423}_{-316}$  & \\
3342\,A      & 266.37031019423 & -56.88307732848 & $3.17^{+0.21}_{-0.27}$  & 7548 & $1.24^{+0.14}_{-0.16}$ & $6737^{+475}_{-417}$  & \texttt{PRI} \texttt{BPRP}\\
3344\,B      & 272.45063094575 & -31.89101009750 & $8.56^{+0.02}_{-0.32}$  & 542  & $0.50^{+0.18}_{-0.15}$ & $3833^{+832}_{-419}$  & \texttt{BPRP}\\
3353\,B      & 106.64429307975 & -75.82468702824 & $11.28^{+0.23}_{-0.32}$ & 8091 & $0.30^{+0.01}_{-0.01}$ & $2969^{+6}_{-6}$  & \texttt{PRI} \texttt{BPRP}\\
3355\,B      & 79.32283332374  & -59.06790375910 & $9.79^{+0.02}_{-0.15}$  & 615  & $0.39^{+0.01}_{-0.01}$ & $3457^{+20}_{-3}$   & \texttt{BPRP} \texttt{inter}\\
3386\,B      & 114.31707212743 & -36.27431755178 & $10.77^{+0.13}_{-0.12}$ & 2262 & $0.28^{+0.01}_{-0.02}$ & $3290^{+23}_{-25}$    & \texttt{BPRP} \texttt{inter}\\
3398\,B      & 143.54204550775 & -7.43466051582  & $12.66^{+0.11}_{-0.17}$ & 1002 & $0.15^{+0.01}_{-0.01}$ & $3030^{+25}_{-16}$    & \texttt{BPRP} \texttt{inter}\\
3444\,B      & 241.28746446466 & -46.56653151785 & $10.54^{+0.19}_{-0.21}$ & 1558 & $0.31^{+0.03}_{-0.02}$ & $3334^{+41}_{-37}$    & \texttt{BPRP} \texttt{inter}\\
3450\,B      & 228.03493229226 & -53.31341707455 & $4.03^{+0.23}_{-0.23}$  & 227  & $0.98^{+0.01}_{-0.01}$ & $6098^{+124}_{-138}$  & \texttt{BPRP} \texttt{inter}\\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
TOI       &  $\alpha$    & $\delta$    & $M_{\rm G}$  & $sep$  & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$]  &  [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
3490\,A      & 155.19220256086 & -78.83037132449 & $4.50^{+0.16}_{-0.22}$  & 2069 & $0.97^{+0.08}_{-0.08}$ & $5898^{+294}_{-255}$  & \texttt{PRI} \texttt{BPRP}\\
3491\,B      & 245.27530424327 & -59.50924599551 & $5.76^{+0.31}_{-0.29}$  & 8216 & $0.84^{+0.03}_{-0.04}$ & $5104^{+121}_{-188}$  & \texttt{PRI} \texttt{BPRP}\\
3492\,B      & 166.61723550293 & -53.72597472023 & $13.97^{+0.24}_{-0.26}$ & 9467 & $0.11^{+0.01}_{-0.01}$ & $2848^{+34}_{-32}$    & \texttt{BPRP} \texttt{inter}\\
3500\,B      & 186.81755444350 & -29.83214647849 & $6.04^{+0.14}_{-0.27}$  & 720  & $0.69^{+0.01}_{-0.04}$ & $5327^{+186}_{-291}$  & \texttt{PRI} \texttt{BPRP}\\
3503\,A      & 163.71599435291 & -58.57065780251 & $1.09^{+0.17}_{-0.08}$  & 2533 & $2.04^{+0.20}_{-0.17}$ & $9289^{+633}_{-539}$  & \texttt{PRI} \texttt{BPRP}\\
3504\,A      & 300.72967978564 & 24.43432813004  & $3.38^{+0.38}_{-0.46}$  & 5275 & $1.15^{+0.15}_{-0.17}$ & $6255^{+434}_{-377}$  & \texttt{PRI} \texttt{BPRP}\\
3514\,B      & 295.55733246370 & 32.61396027509  & $6.39^{+0.14}_{-0.27}$  & 735  & $0.75^{+0.05}_{-0.06}$ & $4809^{+298}_{-184}$  & \\
3522\,B      & 301.07877627007 & 34.39800696820  & $5.86^{+0.19}_{-0.19}$  & 1439 & $0.79^{+0.01}_{-0.01}$ & $5144^{+20}_{-179}$   & \texttt{PRI} \texttt{BPRP} \texttt{SHC2}\\
3531\,B      & 321.37489008166 & 55.72320749049  & $11.30^{+0.28}_{-0.20}$ & 1934 & $0.23^{+0.02}_{-0.02}$ & $3199^{+30}_{-34}$    & \texttt{BPRP} \texttt{inter}\\
3533\,A      & 308.56188357176 & 35.39520207642  & $3.88^{+0.50}_{-0.46}$  & 612  & $1.04^{+0.14}_{-0.12}$ & $6252^{+380}_{-337}$  & \texttt{PRI} \texttt{BPRP}\\
3560\,B      & 296.05666264299 & 40.30133090433  & $6.47^{+0.10}_{-0.14}$  & 9736 & $0.75^{+0.06}_{-0.01}$ & $4684^{+97}_{-145}$   & \texttt{PRI} \texttt{BPRP}\\
3584\,B      & 314.89532676098 & 52.39640704381  & $5.61^{+0.03}_{-0.52}$  & 483  & $0.79^{+0.22}_{-0.19}$ & $5364^{+784}_{-1068}$ & \\
3584\,C      & 314.89638340826 & 52.39894598594  & $8.45^{+0.21}_{-0.21}$  & 4610 & $0.60^{+0.01}_{-0.06}$ & $3694^{+138}_{-201}$  & \texttt{BPRP}\\
3586\,B      & 310.22786035232 & 50.92736379220  & $11.10^{+0.02}_{-0.18}$ & 6127 & $0.30^{+0.02}_{-0.01}$ & $3046^{+55}_{-24}$    & \texttt{BPRP}\\
3607\,B      & 310.70522263346 & 58.51513806732  & $6.91^{+0.04}_{-0.49}$  & 445  & $0.65^{+0.19}_{-0.17}$ & $4596^{+965}_{-842}$  & \\
3628\,B      & 12.86088057204  & 47.65766502045  & $4.10^{+0.14}_{-0.19}$  & 7458 & $0.94^{+0.13}_{-0.08}$ & $6085^{+286}_{-240}$  & \texttt{PRI} \texttt{BPRP}\\
3628\,C      & 12.86142759059  & 47.65764466259  & $8.11^{+0.14}_{-0.19}$  & 7240 & $0.58^{+0.02}_{-0.02}$ & $3881^{+72}_{-56}$    & \texttt{inter}\\
3634\,B      & 12.56953489794  & 27.56870464509  & $4.03^{+0.23}_{-0.23}$  & 182  & $1.15^{+0.04}_{-0.08}$ & $6098^{+124}_{-138}$  & \\
3636\,B      & 21.06423146521  & 32.81104514730  & $10.79^{+0.19}_{-0.18}$ & 1322 & $0.28^{+0.02}_{-0.02}$ & $3286^{+35}_{-35}$    & \texttt{BPRP} \texttt{inter}\\
3642\,B      & 45.14837045982  & 39.93455028157  & $9.81^{+0.17}_{-0.17}$  & 752  & $0.36^{+0.17}_{-0.13}$ & $3494^{+407}_{-320}$  & \\
3682\,B      & 50.27236394088  & 25.30273990370  & $6.72^{+0.22}_{-0.38}$  & 8652 & $0.65^{+0.01}_{-0.03}$ & $4741^{+170}_{-542}$  & \texttt{PRI} \texttt{BPRP}\\
3688\,B      & 39.28139400597  & 54.85247997963  & $9.69^{+0.27}_{-0.28}$  & 1976 & $0.40^{+0.03}_{-0.02}$ & $3468^{+64}_{-28}$    & \texttt{BPRP} \texttt{inter}\\
3712\,B      & 89.23862334799  & 36.36406003677  & $9.67^{+0.03}_{-0.03}$  & 9188 & $0.45^{+0.01}_{-0.01}$ & $3366^{+7}_{-9}$  & \texttt{BPRP}\\
3714\,B      & 69.55326641769  & 39.45778406803  & $13.12^{+0.15}_{-0.44}$ & 302  &                        &                       & \texttt{BPRP} \texttt{WD}\\
3724\,B      & 80.42532763791  & 36.27445179215  & $7.32^{+0.14}_{-0.17}$  & 759  & $0.65^{+0.14}_{-0.10}$ & $4312^{+971}_{-420}$  & \texttt{SHC2}\\
3741\,B      & 81.57756446053  & 47.07372521578  & $4.70^{+0.43}_{-0.39}$  & 816  & $0.92^{+0.08}_{-0.07}$ & $5920^{+304}_{-305}$  & \\
3742\,A      & 72.79961580873  & 50.09792164393  & $6.49^{+0.42}_{-0.27}$  & 617  & $0.75^{+0.05}_{-0.02}$ & $4677^{+163}_{-97}$   & \texttt{PRI} \texttt{BPRP}\\
3745\,B      & 65.61614638996  & 46.53610430219  & $5.20^{+0.38}_{-0.30}$  & 643  & $0.84^{+0.06}_{-0.06}$ & $5747^{+287}_{-287}$  & \texttt{PRI} \texttt{BPRP}\\
3758\,B      & 41.32320343219  & 69.10594381977  & $9.34^{+0.49}_{-0.43}$  & 624  & $0.43^{+0.18}_{-0.17}$ & $3620^{+694}_{-359}$  & \\
3761\,A      & 48.67072130313  & 66.92212577884  & $5.33^{+0.09}_{-0.11}$  & 1087 & $0.88^{+0.04}_{-0.06}$ & $5445^{+261}_{-236}$  & \texttt{PRI} \texttt{BPRP}\\
3781\,B      & 110.88135381827 & 50.34642062369  & $8.06^{+0.10}_{-0.53}$  & 3446 & $0.60^{+0.01}_{-0.01}$ & $3888^{+142}_{-63}$   & \texttt{PRI} \texttt{BPRP}\\
3791\,B      & 295.38708444765 & 56.21513543548  & $3.92^{+0.17}_{-0.09}$  & 4692 & $1.07^{+0.12}_{-0.12}$ & $6262^{+378}_{-337}$  & \texttt{PRI} \texttt{BPRP}\\
3795\,B      & 98.73110756335  & 49.67435429421  & $8.27^{+0.04}_{-0.16}$  & 3736 & $0.55^{+0.01}_{-0.01}$ & $3877^{+17}_{-17}$    & \texttt{PRI} \texttt{BPRP}\\
3797\,B      & 104.84307868700 & 48.30487763435  & $6.58^{+0.15}_{-0.38}$  & 3563 & $0.75^{+0.05}_{-0.02}$ & $4640^{+122}_{-95}$   & \texttt{PRI} \texttt{BPRP}\\
3801\,B      & 114.01080278850 & 47.25894442431  & $9.57^{+0.30}_{-0.14}$  & 1459 & $0.41^{+0.01}_{-0.03}$ & $3494^{+33}_{-45}$    & \texttt{BPRP} \texttt{inter}\\
3823\,B      & 127.03203872903 & 56.43099174198  & $9.64^{+0.16}_{-0.14}$  & 1490 & $0.40^{+0.01}_{-0.01}$ & $3477^{+33}_{-21}$    & \texttt{BPRP} \texttt{inter}\\
3828\,B      & 150.89193313396 & 67.99037362147  & $3.40^{+0.25}_{-0.25}$  & 501  & $1.29^{+0.07}_{-0.08}$ & $6457^{+176}_{-170}$  & \texttt{BPRP} \texttt{inter}\\
3829\,B      & 137.42163520494 & 31.29264394692  & $6.07^{+0.29}_{-0.23}$  & 578  & $0.79^{+0.02}_{-0.04}$ & $4925^{+168}_{-206}$  & \texttt{BPRP} \texttt{inter}\\
3867\,B      & 193.65507319999 & 47.06549457455  & $10.09^{+0.25}_{-0.13}$ & 1318 & $0.37^{+0.01}_{-0.03}$ & $3422^{+17}_{-49}$    & \texttt{BPRP} \texttt{inter}\\
3872\,B      & 162.38755782729 & 27.19025918622  & $5.80^{+0.21}_{-0.32}$  & 938  & $0.74^{+0.05}_{-0.05}$ & $5392^{+348}_{-331}$  & \texttt{PRI} \texttt{BPRP}\\
3875\,B      & 204.08561299815 & 68.52200415724  & $5.38^{+0.46}_{-0.30}$  & 7220 & $0.87^{+0.05}_{-0.03}$ & $5228^{+337}_{-110}$  & \texttt{PRI} \texttt{BPRP} \texttt{NSS}\\
3883\,B      & 183.96410252047 & 47.42821260192  & $8.40^{+0.41}_{-0.30}$  & 2601 & $0.64^{+0.01}_{-0.01}$ & $3817^{+24}_{-23}$    & \texttt{BPRP}\\
3889\,B      & 180.25780661146 & 55.84614755703  & $6.80^{+0.50}_{-0.53}$  & 698  & $0.70^{+0.04}_{-0.01}$ & $4586^{+125}_{-105}$  & \texttt{PRI} \texttt{BPRP}\\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
TOI    & $\alpha$    & $\delta$    & $M_{\rm G}$  & $sep$  & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$]  &  [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
3896\,B      & 187.93969685290 & 63.90585576769  & $9.41^{+0.14}_{-0.19}$  & 3274 & $0.45^{+0.01}_{-0.01}$ & $3480^{+22}_{-61}$    & \texttt{PRI} \texttt{BPRP}\\
3915\,B      & 205.48821304826 & 17.30005590348  & $10.97^{+0.03}_{-0.05}$ & 476  & $0.25^{+0.14}_{-0.10}$ & $3268^{+316}_{-282}$  & \\
3920\,B      & 336.69063547736 & 57.43370262278  & $7.71^{+0.32}_{-0.25}$  & 841  & $0.58^{+0.18}_{-0.17}$ & $4162^{+1009}_{-616}$ & \\
3922\,A      & 228.83275054542 & 40.26678851965  & $4.80^{+0.10}_{-0.10}$  & 550  & $0.90^{+0.06}_{-0.07}$ & $5904^{+295}_{-296}$  & \texttt{PRI} \texttt{BPRP}\\
3956\,A      & 229.21827948120 & 51.39777270307  & $3.93^{+0.15}_{-0.25}$  & 1760 & $0.98^{+0.12}_{-0.09}$ & $5979^{+361}_{-280}$  & \texttt{PRI} \texttt{BPRP} \texttt{NSS}\\
3966\,B      & 225.38169817837 & 38.53370077153  & $10.10^{+0.17}_{-0.23}$ & 828  & $0.36^{+0.02}_{-0.02}$ & $3420^{+29}_{-33}$    & \texttt{BPRP} \texttt{inter}\\
3977\,B      & 231.12743053572 &	46.69506834347  & $5.65^{+0.18}_{-0.38}$  & 659  & $0.74^{+0.04}_{-0.04}$ & $5616^{+255}_{-322}$   &  \texttt{PRI} \texttt{BPRP}\\
3984\,B      & 226.33680816581 & 36.78784975544  & $13.68^{+0.16}_{-0.16}$ & 356  &                           &                       & \texttt{BPRP} \texttt{WD}\\
3998\,B      & 7.63787900943   & 56.33181795423  & $9.38^{+0.02}_{-0.23}$  & 885  & $0.42^{+0.17}_{-0.15}$ & $3606^{+542}_{-343}$  & \texttt{BPRP}\\
4001\,B      & 2.52363216857   & 64.57429750735  & $6.18^{+0.04}_{-0.19}$  & 3245 & $0.77^{+0.03}_{-0.04}$ & $4891^{+200}_{-132}$  & \texttt{PRI} \texttt{BPRP}\\
4021\,B      & 28.65074517816  & 64.56885859645  & $5.98^{+0.29}_{-0.25}$  & 5639 & $0.79^{+0.02}_{-0.05}$ & $5071^{+584}_{-228}$  & \texttt{PRI} \texttt{BPRP}\\
4040\,B      & 268.61512748281 & 77.48923373608  & $13.01^{+0.07}_{-0.15}$ & 989  & $0.14^{+0.01}_{-0.01}$ & $2979^{+22}_{-10}$    & \texttt{BPRP} \texttt{inter}\\
4059\,B      & 274.18010202664 & 76.89014057693  & $8.25^{+0.11}_{-0.19}$  & 1199 & $0.45^{+0.01}_{-0.01}$ & $4265^{+219}_{-439}$  & \texttt{BPRP}\\
4070\,A      & 250.27677877596 & 42.43723126784  & $3.95^{+0.07}_{-0.19}$  & 1532 & $0.99^{+0.13}_{-0.10}$ & $6316^{+362}_{-305}$  & \texttt{PRI} \texttt{BPRP}\\
4077\,B      & 250.30191634926 & 38.96497231403  & $10.53^{+0.11}_{-0.20}$ & 4731 & $0.35^{+0.01}_{-0.01}$ & $3256^{+4}_{-3}$      & \texttt{BPRP} \texttt{SHC2}\\
4079\,A      & 19.97560713621  & 64.53580319915  & $3.51^{+0.18}_{-0.18}$  & 4168 & $1.20^{+0.09}_{-0.14}$ & $6660^{+436}_{-382}$  & \texttt{PRI} \texttt{BPRP}\\
4081\,B      & 21.57135203059  & 64.83988013998  & $5.17^{+0.35}_{-0.35}$  & 980  & $0.93^{+0.05}_{-0.05}$ & $5450^{+200}_{-163}$  & \texttt{BPRP} \texttt{inter}\\
4089\,B      & 267.85149807828 & 22.66149859234  & $5.84^{+0.02}_{-0.51}$  & 426  & $0.77^{+0.21}_{-0.18}$ & $5237^{+834}_{-1058}$ & \\
4107\,B      & 269.24657644488 & 58.88101313795  & $8.78^{+0.13}_{-0.35}$  & 1898 & $0.55^{+0.01}_{-0.01}$ & $3584^{+51}_{-31}$    & \texttt{BPRP}\\
4113\,B      & 283.89266583485 & 71.40095184180  & $11.54^{+0.02}_{-0.27}$ & 531  & $0.21^{+0.01}_{-0.01}$ & $3170^{+33}_{-3}$   & \texttt{BPRP} \texttt{inter}\\
4123\,B      & 131.23352602350 & 75.10638543419  & $10.90^{+0.07}_{-0.08}$ & 620  & $0.27^{+0.01}_{-0.01}$ & $3265^{+15}_{-12}$    & \texttt{BPRP} \texttt{inter}\\
4128\,B      & 128.23671176505 & 82.03039044190  & $6.08^{+0.19}_{-0.21}$  & 7354 & $0.79^{+0.06}_{-0.04}$ & $4946^{+191}_{-177}$  & \texttt{PRI} \texttt{BPRP} \texttt{NSS}\\
4145\,B      & 39.43164905049  & 80.26774459975  & $11.34^{+0.09}_{-0.17}$ & 356  & $0.21^{+0.14}_{-0.07}$ & $3173^{+302}_{-289}$  & \\
4168\,B      & 173.82185450357 & 79.41401164812  & $6.91^{+0.13}_{-0.22}$  & 2804 & $0.70^{+0.04}_{-0.01}$ & $4443^{+144}_{-121}$  & \texttt{PRI} \texttt{BPRP}\\
4175\,B      & 198.53969402570 & -16.55942836813 & $4.58^{+0.21}_{-0.21}$  & 75   & $0.95^{+0.09}_{-0.09}$ & $6082^{+294}_{-268}$  & \texttt{BPRP}\\
4175\,C      & 198.54163019207 & -16.60566374031 & $10.44^{+0.05}_{-0.29}$ & 7727 & $0.35^{+0.01}_{-0.01}$ & $3240^{+15}_{-44}$    & \texttt{PRI} \texttt{BPRP}\\
4176\,B      & 201.99815807515 & -29.78494557416 & $5.82^{+0.03}_{-0.19}$  & 9366 & $0.74^{+0.03}_{-0.04}$ & $5351^{+166}_{-168}$  & \texttt{PRI} \texttt{BPRP}\\
4179\,A      & 202.41900469667 & -16.56534510191 & $4.74^{+0.08}_{-0.21}$  & 3615 & $0.94^{+0.06}_{-0.09}$ & $5882^{+248}_{-242}$  & \texttt{PRI} \texttt{BPRP}\\
4182\,B      & 45.90781719137  & -69.74348706667 & $10.93^{+0.02}_{-0.19}$ & 2315 & $0.25^{+0.01}_{-0.01}$ & $3278^{+11}_{-61}$    & \texttt{PRI} \texttt{BPRP}\\
4192\,B      & 23.78717048262  & -41.50697537823 & $5.49^{+0.13}_{-0.12}$  & 1332 & $0.75^{+0.05}_{-0.04}$ & $5702^{+275}_{-326}$  & \texttt{PRI} \texttt{BPRP}\\
4212\,B      & 116.38141838603 & -25.99214271609 & $12.72^{+0.32}_{-0.32}$ & 7221 & $0.15^{+0.01}_{-0.01}$ & $3021^{+45}_{-46}$    & \\
4226\,B      & 116.96489620573 & -25.56643169835 & $11.08^{+0.44}_{-0.46}$ & 2226 & $0.25^{+0.06}_{-0.03}$ & $3233^{+86}_{-60}$    & \texttt{BPRP} \texttt{inter}\\
4245\,B      & 125.80648008533 & -45.79287939591 & $10.65^{+0.16}_{-0.30}$ & 346  & $0.30^{+0.14}_{-0.11}$ & $3325^{+313}_{-268}$  & \\
4293\,B      & 302.97797038614 & -49.00095806061 & $9.40^{+0.11}_{-0.18}$  & 1170 & $0.43^{+0.02}_{-0.01}$ & $3534^{+40}_{-26}$    & \texttt{BPRP} \texttt{inter}\\
4301\,B      & 166.26442627031 & -46.03699476689 & $13.21^{+0.08}_{-0.10}$ & 4984 &                        &                       & \texttt{WD}\\
4303\,B      & 72.35767076023  & -43.35604073937 & $7.86^{+0.18}_{-0.32}$  & 2309 & $0.60^{+0.01}_{-0.01}$ & $3992^{+121}_{-73}$   & \texttt{PRI} \texttt{BPRP}\\
4325\,B      & 101.84813744489 & 6.13570650776   & $11.87^{+0.26}_{-0.20}$ & 1296 & $0.22^{+0.01}_{-0.01}$ & $2972^{+8}_{-51}$   & \texttt{PRI} \texttt{BPRP}\\
4330\,B      & 220.35023214342 & -33.94988039998 & $4.25^{+0.02}_{-0.29}$  & 628  & $0.96^{+0.29}_{-0.16}$ & $5943^{+779}_{-559}$  & \\
4337\,A      & 164.28776576746 & -69.98061944588 & $4.89^{+0.06}_{-0.18}$  & 332  & $0.94^{+0.06}_{-0.06}$ & $5619^{+236}_{-211}$  & \texttt{PRI} \texttt{BPRP}\\
4339\,A      & 212.92908519599 & -29.97493629373 & $8.51^{+0.16}_{-0.36}$  & 448  & $0.55^{+0.01}_{-0.01}$ & $3728^{+30}_{-27}$    & \texttt{PRI} \texttt{BPRP}\\
4344\,B      & 69.64989596367  & -61.34368885093 & $9.32^{+0.01}_{-0.17}$  & 486  & $0.42^{+0.18}_{-0.15}$ & $3627^{+618}_{-354}$  & \\
4349\,B      & 0.12979485849   & -26.23033985535 & $10.25^{+0.27}_{-0.30}$ & 193  & $0.30^{+0.01}_{-0.05}$ & $3475^{+65}_{-191}$   & \texttt{BPRP}\\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
TOI  & $\alpha$    & $\delta$    & $M_{\rm G}$  & $sep$  & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$]  &  [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
4350\,B      & 32.88391134546  & -76.10637329379 & $9.52^{+0.11}_{-0.17}$  & 393  & $0.41^{+0.05}_{-0.02}$ & $3489^{+139}_{-128}$  & \texttt{BPRP}\\
4359\,B      & 149.73699892763 & -53.30425173334 & $9.37^{+0.14}_{-0.16}$  & 2728 & $0.45^{+0.01}_{-0.01}$ & $3497^{+64}_{-64}$    & \texttt{PRI} \texttt{BPRP}\\
4366\,B      & 180.29004388300 & -67.75581738345 & $7.53^{+0.46}_{-0.38}$  & 4870 & $0.60^{+0.01}_{-0.01}$ & $4133^{+135}_{-65}$   & \texttt{PRI} \texttt{BPRP}\\
4369\,B      & 100.58750610095 & -58.18153364282 & $2.94^{+0.17}_{-0.17}$  & 1736 & $1.31^{+0.12}_{-0.22}$ & $6369^{+420}_{-469}$  & \texttt{PRI} \texttt{BPRP}\\
4370\,B      & 201.46970099045 & -16.42600768553 & $9.90^{+0.03}_{-0.05}$  & 6604 & $0.40^{+0.01}_{-0.01}$ & $3381^{+74}_{-55}$    & \texttt{PRI} \texttt{BPRP}\\
4372\,B      & 218.85166922760 & -76.21442871924 & $12.32^{+0.14}_{-0.26}$ & 629  & $0.17^{+0.01}_{-0.01}$ & $3076^{+32}_{-17}$    & \texttt{BPRP} \texttt{inter}\\
4390\,B      & 262.64794769062 & -52.33654991895 & $3.36^{+0.18}_{-0.18}$  & 212  & $1.30^{+0.05}_{-0.05}$ & $6483^{+127}_{-120}$  & \texttt{BPRP} \texttt{inter}\\
4414\,A      & 267.47501105883 & -37.53114551499 & $2.25^{+0.04}_{-0.04}$  & 291  & $1.80^{+0.02}_{-0.01}$ & $7633^{+85}_{-81}$    & \texttt{inter}\\
4420\,B      & 246.80051205533 & -69.34279402648 & $6.07^{+0.18}_{-0.15}$  & 1062 & $0.85^{+0.01}_{-0.01}$ & $4898^{+159}_{-29}$   & \texttt{PRI} \texttt{BPRP} \texttt{SHC2} \texttt{NSS}\\
4425\,B      & 264.84072608556 & -35.39308157571 & $8.84^{+0.21}_{-0.24}$  & 879  & $0.49^{+0.01}_{-0.01}$ & $3732^{+29}_{-23}$    & \texttt{BPRP} \texttt{SHC2}\\
4463\,B      & 279.36130629852 & 18.72900308391  & $10.14^{+0.20}_{-0.21}$ & 2009 & $0.40^{+0.01}_{-0.01}$ & $3271^{+10}_{-9}$  & \texttt{PRI} \texttt{BPRP}\\
4499\,B      & 284.36118628028 & 39.07217949918  & $11.35^{+0.08}_{-0.10}$ & 2566 & $0.27^{+0.01}_{-0.01}$ & $3023^{+8}_{-6}$  & \texttt{BPRP}\\
4522\,B      & 23.30225457564  & 5.64522664713   & $11.30^{+0.11}_{-0.11}$ & 1589 & $0.23^{+0.01}_{-0.01}$ & $3199^{+14}_{-13}$    & \texttt{BPRP} \texttt{inter}\\
4546\,A      & 51.43958735455  & 23.18677535559  & $2.03^{+0.27}_{-0.27}$  & 2478 & $1.61^{+0.22}_{-0.17}$ & $7354^{+703}_{-587}$  & \texttt{PRI} \texttt{BPRP}\\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
CTOI      & $\alpha$    & $\delta$    & $M_{\rm G}$  & $sep$  & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
13073396\,B  & 348.05671579910 & -27.36857356304  & $12.25^{+0.08}_{-0.07}$ & 4961  &                         &                      & \texttt{BPRP} \texttt{WD}\\
37652870\,B  & 2.18607214877   & -7.85952561311   & $11.30^{+0.22}_{-0.15}$ & 5393  & $0.25^{+0.01}_{-0.01}$  & $3110^{+54}_{-8}$  & \texttt{PRI} \texttt{BPRP}\\
94984950\,B  & 250.46683181731 & -32.80896712763  & $12.46^{+0.23}_{-0.21}$ & 2212  & $0.16^{+0.01}_{-0.01}$  & $3059^{+26}_{-33}$   & \texttt{BPRP} \texttt{inter}\\
145601161\,B & 132.53210895700 & -50.58986267488  & $9.36^{+0.35}_{-0.57}$  & 2885  & $0.30^{+0.07}_{-0.01}$  & $3404^{+50}_{-66}$   & \texttt{PRI} \texttt{BPRP}\\
219018744\,B & 224.05793485662 & 65.90175921968   & $5.61^{+0.34}_{-0.35}$  & 4889  & $0.83^{+0.03}_{-0.05}$  & $5267^{+184}_{-140}$ & \texttt{PRI} \texttt{BPRP}\\
228463329\,B & 357.88303738396 & -17.87044137990  & $11.04^{+0.09}_{-0.38}$ & 1157  & $0.30^{+0.01}_{-0.01}$  & $3075^{+107}_{-47}$  & \texttt{PRI} \texttt{BPRP}\\
248960573\,B & 22.04582289281  & -5.85324705803   & $6.14^{+0.02}_{-0.02}$  & 174   & $0.79^{+0.01}_{-0.01}$  & $4874^{+15}_{-15}$   & \texttt{BPRP} \texttt{inter}\\
323717669\,B & 348.05522686404 & 59.48812294573   & $10.03^{+0.05}_{-0.07}$ & 550   & $0.35^{+0.15}_{-0.13}$  & $3434^{+379}_{-291}$ & \\
333785427\,B & 307.77636541596 & 75.81199093489   & $6.13^{+0.02}_{-0.50}$  & 551   & $0.73^{+0.20}_{-0.17}$  & $5066^{+879}_{-990}$ & \\
345327044\,B & 355.70113206370 & 59.18699040797   & $10.25^{+0.15}_{-0.08}$ & 5621  & $0.35^{+0.04}_{-0.01}$  & $3304^{+7}_{-42}$  & \texttt{PRI} \texttt{BPRP}\\
\hline
\end{tabular}
